Enantiospecificity in NMR Enabled by Chirality-Induced Spin Selectivity

Spin polarization in chiral molecules is a magnetic molecular response associated with electron transport and enantioselective bond polarization that occurs even in the absence of an external magnetic field. An unexpected finding by Santos and co-workers reported enantiospecific NMR responses in solid-state cross-polarization (CP) experiments, suggesting a possible additional contribution to the indirect nuclear spin-spin coupling in chiral molecules induced by bond polarization in the presence of spin-orbit coupling. Herein we provide a theoretical treatment for this phenomenon, presenting an effective spin-Hamiltonian for helical molecules like DNA and density functional theory (DFT) results on amino acids that confirm the dependence of J-couplings on the choice of enantiomer. The connection between nuclear spin dynamics and chirality could offer insights for molecular sensing and quantum information sciences. These results establish NMR as a potential tool for chiral discrimination without external agents.

==> (inline-0) <==
\begin{tabular}{ccccccccccc} % 6 columns
 \text{Alanine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & H3 & H4 & H5 & H6 & H7   \\
 \text{C1} & \text{0.} & -0.13 & 0.07 & 0.03 & -0.59  & 0.56 & -0.08 & -0.31 & -0.10 & 0.13 \\
 \text{C2} & -0.13 & \text{0.} & 0.08 & -0.37 & -0.03  & -0.01 & 0.02 & -1.11 & -5.24 & -0.03 \\
 \text{C3} & 0.07 & 0.08 & \text{0.} & 0.24 & -1.67  & 1.77 & -0.02 & 1.64 & 0.86 & -0.01 \\
 \text{H1} & 0.03 & -0.37 & 0.24 & \text{0.} & -0.84  & 0.50 & -0.04 & -1.88 & -0.15 & 7.39 \\
 \text{H2} & -0.59 & -0.03 & -1.67 & -0.84 & \text{0.}  &  0.06 & -0.02 & 2.17 & 0.84 & -0.49 \\
 \text{H3} & 0.56 & -0.01 & 1.77 & 0.50 & 0.06  & \text{0.} & -0.05 & -2.42 & -0.47 & 0.79 \\
 \text{H4} & -0.08 & 0.02 & -0.02 & -0.04 & -0.02 & -0.05 & \text{0.} & 0.5 & 1.17 & -0.96 \\
 \text{H5} & -0.31 & -1.11 & 1.64 & -1.88 & 2.17  & -2.42 & 0.5 & \text{0.} & -0.19 & -2. \\
 \text{H6} & -0.10 & -5.24 & 0.86 & -0.15 & 0.84  & -0.47 & 1.17 & -0.19 & \text{0.} & -0.70 \\
 \text{H7} & 0.13 & -0.03 & -0.01 & 7.39 & -0.49  & 0.79 & -0.96 & -2. & -0.70 & \text{0.} \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{D-alanine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0. & 127.25 & 166.61 & 169.27 & -6.62 & -3.6 & -6.83 & -5.26 & -5.96 & 7.23 \\
 \text{C2} & 127.25 & 0. & -9.22 & -8.51 & 180.78 & 178.40 & 172.88 & 11.30 & 1.39 & -0.45 \\
 \text{C3} & 166.61 & -9.22 & 0. & -6.96 & 9.89 & 0.59 & 2.30 & 1.12 & 1.56 & -7.61 \\
 \text{H1} & 169.27 & -8.51 & -6.96 & 0. & 5.40 & 3.24 & 13.68 & 2.43 & 15.63 & -0.31 \\
 \text{H2} & -6.62 & 180.78 & 9.89 & 5.40 & 0. & -13.56 & -13.69 & 0.02 & -0.27 & -0.15 \\
 \text{H3} & -3.56 & 178.40 & 0.59 & 3.23 & -13.56 & 0. & -13.90 & 3.67 & -0.40 & -0.02 \\
 \text{H4} & -6.83 & 172.88 & 2.30 & 13.68 & -13.69 & -13.90 & 0. & -0.20 & -0.04 & 0.14 \\
 \text{H5} & -5.26 & 11.30 & 1.12 & 2.43 & 0.02 & 3.67 & -0.20 & 0. & -11.71 & -0.08 \\
 \text{H6} & -5.96 & 1.39 & 1.56 & 15.63 & -0.27 & -0.40 & -0.04 & -11.71 & 0. & -0.21 \\
 \text{H7} & 7.23 & -0.45 & -7.61 & -0.31 & -0.15 & -0.03 & 0.14 & -0.08 & -0.21 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{L-alanine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0. & 111.56 & 179.38 & 175.18 & -3.61 & -6.31 & -6.30 & -3.85 & -5.42 & 8.21 \\
 \text{C2} & 111.56 & 0. & -9.94 & -5.86 & 175.44 & 177.06 & 175.73 & 3.25 & -0.62 & -0.44 \\
 \text{C3} & 179.38 & -9.94 & 0. & -8.84 & 0.90 & 9.85 & 2.26 & 11.27 & 3.90 & -7.56 \\
 \text{H1} & 175.18 & -5.86 & -8.84 & 0. & 2.22 & 5.41 & 13.11 & 0.08 & 13.42 & 0.54 \\
 \text{H2} & -3.61 & 175.44 & 0.90 & 2.22 & 0. & -14.38 & -13.42 & -0.45 & -0.67 & -0.09 \\
 \text{H3} & -6.31 & 177.06 & 9.85 & 5.41 & -14.38 & 0. & -13.23 & -0.35 & -0.25 & -0.06 \\
 \text{H4} & -6.30 & 175.73 & 2.26 & 13.11 & -13.42 & -13.23 & 0. & -0.34 & -0.16 & 0.05 \\
 \text{H5} & -3.85 & 3.25 & 11.27 & 0.08 & -0.45 & -0.35 & -0.34 & 0. & -9.69 & 0. \\
 \text{H6} & -5.42 & -0.62 & 3.90 & 13.42 & -0.67 & -0.25 & -0.16 & -9.69 & 0. & -0.10 \\
 \text{H7} & 8.21 & -0.44 & -7.56 & 0.54 & -0.09 & -0.06 & 0.05 & 0. & -0.10 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{Arginine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{H1} & \text{H2} & \text{H3} & \text{H4}  \\
 \text{C1} & \text{0.} & -0.01 & -0.04 & -0.01 & -0.12 & -0.02 & -0.03 & 0.03 & 0.06 & 0.00  \\
 \text{C2} & -0.01 & \text{0.} & 0.21 & -0.01 & 0.72 & -0.02 & 0.01 & -0.08 & 0.01 & 0.00  \\
 \text{C3} & -0.04 & 0.21 & \text{0.} & -0.27 & -0.09 & \text{0.} & -0.73 & 0.02 & -1.12 & 0.71  \\
 \text{C4} & -0.01 & -0.01 & -0.27 & \text{0.} & -0.45 & -0.03 & 0.85 & -0.61 & 0.04 & -0.01  \\
 \text{C5} & -0.12 & 0.72 & -0.09 & -0.45 & \text{0.} & \text{0.} & -1.11 & -0.11 & 0.06 & -1.61  \\
 \text{C6} & -0.02 & -0.02 & \text{0.} & -0.03 & \text{0.} & \text{0.} & 0.18 & -0.19 & -0.01 & -2. \\
 \text{H1} & -0.03 & 0.01 & -0.73 & 0.85 & -1.11 & 0.18 & \text{0.} & 0.04 & 0.01 & -0.52  \\
 \text{H2} & 0.03 & -0.08 & 0.02 & -0.61 & -0.11 & -0.19 & 0.04 & \text{0.} & 0.52 & 0.01 \\
 \text{H3} & 0.06 & 0.01 & -1.12 & 0.04 & 0.06 & -0.01 & 0.01 & 0.52 & \text{0.} & -0.01 \\
 \text{H4} & 0.00 & 0.00 & 0.71 & -0.01 & -1.61 & -2. & -0.52 & 0.01 & -0.01 & \text{0.}  \\
 \text{H5} & 0.44 & 1.51 & -0.01 & -1.14 & 0.61 & \text{0.} & -1.14 & 0.22 & 1.06 & 0.62  \\
 \text{H6} & 0.02 & -0.00 & -0.28 & 0.00 & \text{0.} & -0.03 & -0.20 & -0.12 & -0.07 & 0.01 \\
 \text{H7} & 0.00 & -0.04 & 0.04 & 0.00 & \text{0.} & -0.00 & -0.37 & 0.77 & 0.05 & -0.02 \\
 \text{H8} & -1.63 & -2.65 & 0.39 & 5.06 & -1.26 & \text{0.} & 0.57 & 0.25 & 4.53 & 9.64 \\
 \text{H9} & -0.07 & -1.60 & 0.28 & \text{0.} & 20. & \text{0.} & 2.31 & 1.59 & -8.78 & -1.97 \\
 \text{H10} & 131.67 & 4.11 & -0.16 & \text{0.} & 0.02 & \text{0.} & -0.34 & 2. & -2. & -0.21 \\
 \text{H11} & 0.5 & -0.08 & \text{0.} & -0.01 & \text{0.} & 0.02 & 0. & \text{0.} & \text{0.} & -0.06  \\
 \text{H12} & \text{0.} & \text{0.} & \text{0.} & -0.05 & \text{0.} & 0.02 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{H13} & \text{0.} & \text{0.} & \text{0.} & -0.05 & \text{0.} & -0.00 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{H14} & -6. & -0.03 & \text{0.} & -0.01 & \text{0.} & -0.02 & -0.06 & 0. & 0.08 & -0.09 \\
 \hline
  \text{Arginine} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} & \text{H12} & \text{H13} & \text{H14} \\
 \text{C1} & 0.44 & 0.02 & 0.00 & -1.63 & -0.07 & 131.67 & 0.5 & \text{0.} & \text{0.} & -6. \\
 \text{C2} & 1.51 & -0.00 & -0.04 & -2.65 & -1.60 & 4.11 & -0.08 & \text{0.} & \text{0.} & -0.03 \\
 \text{C3} & -0.01 & -0.28 & 0.04 & 0.39 & 0.28 & -0.16 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{C4} & -1.14 & 0.00 & 0.00 & 5.06 & \text{0.} & \text{0.} & -0.01 & -0.05 & -0.05 & -0.01 \\
 \text{C5} & 0.61 & \text{0.} & \text{0.} & -1.26 & 20. & 0.02 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{C6} & \text{0.} & -0.03 & -0.00 & \text{0.} & \text{0.} & \text{0.} & 0.02 & 0.02 & -0.00 & -0.02 \\
 \text{H1} & -1.14 & -0.20 & -0.37 & 0.57 & 2.31 & -0.34 & 0. & \text{0.} & \text{0.} & -0.06 \\
 \text{H2} & 0.22 & -0.12 & 0.77 & 0.25 & 1.59 & 2. & \text{0.} & \text{0.} & \text{0.} & 0. \\
 \text{H3} & 1.06 & -0.07 & 0.05 & 4.53 & -8.78 & -2. & \text{0.} & \text{0.} & \text{0.} & 0.08 \\
 \text{H4} & 0.62 & 0.01 & -0.02 & 9.64 & -1.97 & -0.21 & -0.06 & \text{0.} & \text{0.} & -0.09 \\
 \text{H5} & \text{0.} & 3.79 & -2. & 1.94 & 0.06 & -2.32 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{H6} & 3.79 & \text{0.} & 0.00 & -1.86 & \text{0.} & \text{0.} & -0.01 & 0.06 & 0.06 & -0.09 \\
 \text{H7} & -2. & 0.00 & \text{0.} & 2. & \text{0.} & \text{0.} & -0.30 & -0.02 & -0.07 & -0.48 \\
 \text{H8} & 1.94 & -1.86 & 2. & \text{0.} & 0.21 & 2. & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{H9} &  0.06 & \text{0.} & \text{0.} & 0.21 & \text{0.} & 2.48 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{H10} & -2.32 & \text{0.} & \text{0.} & 2. & 2.48 & \text{0.} & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \text{H11} & \text{0.} & -0.01 & -0.30 & \text{0.} & \text{0.} & \text{0.} & \text{0.} & 0.03 & -0.02 & -0.01 \\
 \text{H12} &  \text{0.} & 0.06 & -0.02 & \text{0.} & \text{0.} & \text{0.} & 0.03 & \text{0.} & 0.01 & -0.02 \\
 \text{H13} &  \text{0.} & 0.06 & -0.07 & \text{0.} & \text{0.} & \text{0.} & -0.02 & 0.01 & \text{0.} & 0.02 \\
 \text{H14} &  \text{0.} & -0.09 & -0.48 & \text{0.} & \text{0.} & \text{0.} & -0.01 & -0.02 & 0.02 & \text{0.} \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{D-arginine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{H1} & \text{H2} & \text{H3} & \text{H4}  \\
 \text{C1} & 0. & 132.23 & 119.47 & -8.47 & -9.08 & -0.157 & 176.79 & 162.55 & -6.05 & -5.64  \\
 \text{C2} & 132.23 & 0. & -5.38 & 143.27 & 0.66 & 8.85 & -6.57 & -6.32 & 160.57 & 167.97  \\
 \text{C3} & 119.47 & -5.38 & 0. & 8.95 & 174.26 & 0. & -7.03 & -6.27 & 2.70 & 1.11  \\
 \text{C4} & -8.47 & 143.27 & 8.95 & 0. & -0.131 & -4.22 & 1.04 & 3.131 & -3.61 & -7.63  \\
 \text{C5} & -9.08 & 0.66 & 174.26 & -0.131 & 0. & 0. & 2.44 & 10.47 & -0.17 & -0.14  \\
 \text{C6} & -0.16 & 8.85 & 0. & -4.22 & 0. & 0. & 0.13 & 0.11 & 1.53 & -0.06 \\
 \text{H1} & 176.79 & -6.57 & -7.03 & 1.04 & 2.44 & 0.13 & 0. & -13.48 & 13.32 & 4.58 \\
 \text{H2} & 162.55 & -6.32 & -6.27 & 3.13 & 10.46 & 0.11 & -13.48 & 0. & 2.79 & 13.11 \\
 \text{H3} & -6.05 & 160.57 & 2.70 & -3.61 & -0.17 & 1.53 & 13.32 & 2.79 & 0. & -13.33 \\
 \text{H4} & -5.64 & 167.97 & 1.11 & -7.63 & -0.14 & -0.06 & 4.58 & 13.11 & -13.33 & 0.  \\
 \text{H5} & -4.79 & 1.13 & 170.16 & -0.17 & -4.12 & 0. & 11.32 & 4.29 & -0.15 & -0.23  \\
 \text{H6} & 3.59 & -5.24 & -0.23 & 153.84 & 0. & 5.06 & -0.262 & -0.21 & 2.33 & 12.  \\
 \text{H7} & 9.67 & -4.79 & 0.90 & 162.59 & 0. & 3.81 & -0.65 & -0.14 & 3.1 & 3.80  \\
 \text{H8} & 2.65 & -0.11 & -4.08 & -0.01 & 12.20 & 0. & -0.28 & -0.19 & 0.012 & -0.02  \\
 \text{H9} & 10.09 & 1.73 & -4.12 & 0. & -0.13 & 0. & -0.14 & -0.03 & -0.16 & -0.14  \\
 \text{H10} & 0.39 & -0.03 & 8.45 & 0. & -7.43 & 0. & -0.06 & 0. & -0.00 & -0.02 \\
 \text{H11} & 0.00 & 0.06 & 0. & 0.14 & 0. & -2.93 & 0.02 & 0. & 0. & -0.02 \\
 \text{H12} & 0. & 0. & 0. & 0.90 & 0. & -4.68 & 0. & 0. & 0. & 0.   \\
 \text{H13} & 0. & 0. & 0. & 0.86 & 0. & -3.60 & 0. & 0. & 0. & 0.   \\
 \text{H14} & 0.00 & -0.12 & 0. & -0.57 & 0. & -0.98 & -0.02 & 0.00 & 0.06 & -0.06  \\
\hline
 \text{D-arginine} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} & \text{H12} & \text{H13} & \text{H14} \\
 \text{C1} & -4.79 & 3.59 & 9.67 & 2.65 & 10.09 & 0.39 & 0.00 & 0. & 0. & 0.00 \\
 \text{C2} & 1.13 & -5.24 & -4.79 & -0.11 & 1.73 & -0.03 & 0.06 & 0. & 0. & -0.12 \\
 \text{C3} & 170.16 & -0.23 & 0.904 & -4.08 & -4.12 & 8.45 & 0. & 0. & 0. & 0. \\
 \text{C4} & -0.17 & 153.84 & 162.59 & -0.01 & 0. & 0. & 0.14 & 0.90 & 0.86 & -0.57 \\
 \text{C5} & -4.12 & 0. & 0. & 12.20 & -0.13 & -7.43 & 0. & 0. & 0. & 0. \\
 \text{C6} & 0. & 5.06 & 3.81 & 0. & 0. & 0. & -2.93 & -4.68 & -3.60 & -0.98 \\
 \text{H1} & 11.32 & -0.26 & -0.65 & -0.28 & -0.14 & -0.06 & 0.02 & 0. & 0. & -0.02 \\
 \text{H2} & 4.29 & -0.21 & -0.14 & -0.19 & -0.03 & 0. & 0. & 0. & 0. & 0.00 \\
 \text{H3} & -0.15 & 2.33 & 3.1 & 0.01 & -0.16 & -0.00 & 0. & 0. & 0. & 0.06 \\
 \text{H4} & -0.23 & 12. & 3.80 & -0.02 & -0.14 & -0.02 & -0.018 & 0. & 0. & -0.06 \\
 \text{H5} & 0. & 0.013 & -0.03 & 0.23 & 3.87 & 1.07 & 0. & 0. & 0. & 0. \\
 \text{H6} & 0.01 & 0. & -14.29 & 0.03 & 0. & 0. & -0.22 & 0.76 & 0.54 & -0.44 \\
 \text{H7} & -0.03 & -14.29 & 0. & 0. & 0. & 0. & -0.06 & 2.48 & 0.45 & 0.08 \\
 \text{H8} & 0.25 & 0.02 & 0. & 0. & -9.65 & 0. & 0. & 0. & 0. & 0. \\
 \text{H9} & 3.87 & 0. & 0. & -9.65 & 0. & 0.01 & 0. & 0. & 0. & 0. \\
 \text{H10} & 1.07 & 0. & 0. & 0. & 0.01 & 0. & 0. & 0. & 0. & 0. \\
 \text{H11} & 0. & -0.22 & -0.06 & 0. & 0. & 0. & 0. & -5.09 & 0.37 & 3.71 \\
 \text{H12} & 0. & 0.76 & 2.48 & 0. & 0. & 0. & -5.09 & 0. & -0.43 & 0.24 \\
 \text{H13} & 0. & 0.54 & 0.45 & 0. & 0. & 0. & 0.37 & -0.43 & 0. & -3.47 \\
 \text{H14} & 0. & -0.44 & 0.08 & 0. & 0. & 0. & 3.71 & 0.24 & -3.47 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{L-arginine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{H1} & \text{H2} & \text{H3} & \text{H4}  \\
 \text{C1} & 0. & 130.34 & 114.85 & -8.36 & -8.05 & -0.15 & 171.75 & 166.93 & -6.43 & -5.66  \\
 \text{C2} & 130.34 & 0. & -6.62 & 141.14 & 1.39 & 8.68 & -6.64 & -5.86 & 162.52 & 168.20  \\
 \text{C3} & 114.85 & -6.62 & 0. & 6.84 & 158.85 & 0. & -3.25 & -6.39 & 0.77 & 2.34  \\
 \text{C4} & -8.36 & 141.14 & 6.84 & 0. & -0.08 & -4.08 & 2.57 & 1.67 & -3.77 & -7.59  \\
 \text{C5} & -8.05 & 1.39 & 158.85 & -0.08 & 0. & 0. & 0.70 & 9.42 & -0.18 & -0.02  \\
 \text{C6} & -0.15 & 8.68 & 0. & -4.08 & 0. & 0. & 0.16 & 0.09 & 1.52 & 0.  \\
 \text{H1} & 171.75 & -6.64 & -3.25 & 2.57 & 0.70 & 0.16 & 0. & -14.04 & 13.47 & 2.70  \\
 \text{H2} & 166.93 & -5.86 & -6.39 & 1.67 & 9.42 & 0.09 & -14.04 & 0. & 4.75 & 13.30  \\
 \text{H3} & -6.43 & 162.52 & 0.77 & -3.77 & -0.18 & 1.52 & 13.47 & 4.75 & 0. & -13.19  \\
 \text{H4} & -5.66 & 168.20 & 2.34 & -7.59 & -0.02 & 0. & 2.70 & 13.30 & -13.19 & 0.  \\
 \text{H5} & -7.47 & 8.07 & 168.60 & -0.05 & -7.75 & 0. & 3.10 & 5.35 & -0.48 & -0.43  \\
 \text{H6} & 3.66 & -5.22 & -0.17 & 154.49 & 0. & 4.90 & -0.21 & -0.18 & 2.17 & 12.12  \\
 \text{H7} & 9.69 & -4.59 & 0.95 & 162.92 & 0. & 3.80 & -0.45 & -0.31 & 3.27 & 3.71  \\
 \text{H8} & 0.27 & 0.02 & -6.08 & 0.03 & 2.78 & 0. & -0.50 & -0.25 & -0.03 & 0.03  \\
 \text{H9} & 9.39 & 0.19 & -5.44 & 0. & 0.154 & 0. & 2.02 & -0.28 & 0.1 & -0.00  \\
 \text{H10} & -0.40 & 0.08 & 7.21 & 0. & -7.56 & 0. & -0.04 & -0.12 & 0. & -0.02  \\
 \text{H11} & 0.01 & 0.06 & 0. & 0.142 & 0. & -2.98 & 0.02 & 0. & 0. & -0.02  \\
 \text{H12} & 0. & 0. & 0. & 0.85 & 0. & -4.80 & 0. & 0. & 0. & 0.  \\
 \text{H13} & 0. & 0. & 0. & 0.82 & 0. & -3.59 & 0. & 0. & 0. & 0. \\
 \text{H14} & -0.00 & -0.12 & 0. & -0.561 & 0. & -0.95 & -0.017 & 0.001 & 0.07 & -0.05  \\
 \hline
  \text{L-arginine} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} & \text{H12} & \text{H13} & \text{H14} \\
 \text{C1} & -7.47 & 3.66 & 9.69 & 0.27 & 9.39 & -0.40 & 0.01 & 0. & 0. & -0.00 \\
 \text{C2} & 8.07 & -5.22 & -4.59 & 0.02 & 0.19 & 0.08 & 0.06 & 0. & 0. & -0.12 \\
 \text{C3}  & 168.60 & -0.17 & 0.95 & -6.08 & -5.44 & 7.21 & 0. & 0. & 0. & 0. \\
 \text{C4} & -0.05 & 154.49 & 162.92 & 0.03 & 0. & 0. & 0.14 & 0.85 & 0.82 & -0.56 \\
 \text{C5} & -7.75 & 0. & 0. & 2.78 & 0.15 & -7.56 & 0. & 0. & 0. & 0. \\
 \text{C6} & 0. & 4.90 & 3.80 & 0. & 0. & 0. & -2.98 & -4.80 & -3.59 & -0.95 \\
 \text{H1} & 3.10 & -0.21 & -0.45 & -0.50 & 2.02 & -0.04 & 0.02 & 0. & 0. & -0.02 \\
 \text{H2} & 5.35 & -0.18 & -0.31 & -0.25 & -0.28 & -0.12 & 0. & 0. & 0. & 0.00 \\
 \text{H3} &  -0.48 & 2.17 & 3.27 & -0.03 & 0.1 & 0. & 0. & 0. & 0. & 0.07 \\
 \text{H4} & -0.43 & 12.12 & 3.71 & 0.03 & -0.00 & -0.02 & -0.02 & 0. & 0. & -0.05 \\
 \text{H5} & 0. & -0.04 & 0. & 15.32 & 4.11 & -0.08 & 0. & 0. & 0. & 0. \\
 \text{H6} & -0.04 & 0. & -14.30 & 0.00 & 0. & 0. & -0.22 & 0.80 & 0.58 & -0.41 \\
 \text{H7} & 0. & -14.30 & 0. & 0.04 & 0. & 0. & -0.05 & 2.43 & 0.42 & 0.05 \\
 \text{H8} & 15.32 & 0.00 & 0.04 & 0. & -11.90 & -0.19 & 0. & 0. & 0. & 0. \\
 \text{H9} & 4.11 & 0. & 0. & -11.90 & 0. & -0.122 & 0. & 0. & 0. & 0. \\
 \text{H10} &  -0.08 & 0. & 0. & -0.19 & -0.12 & 0. & 0. & 0. & 0. & 0. \\
 \text{H11} & 0. & -0.22 & -0.05 & 0. & 0. & 0. & 0. & -5.23 & 0.36 & 3.69 \\
 \text{H12} & 0. & 0.80 & 2.43 & 0. & 0. & 0. & -5.23 & 0. & -0.44 & 0.24 \\
 \text{H13} & 0. & 0.58 & 0.42 & 0. & 0. & 0. & 0.36 & -0.44 & 0. & -3.53 \\
 \text{H14} & 0. & -0.41 & 0.05 & 0. & 0. & 0. & 3.69 & 0.24 & -3.53 & 0. \\
\end{tabular}
\begin{tabular}{cccccccccccc}
 \text{Aspartic acid} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & \text{0.} & -0.07 & 0.03 & -0.22 & -0.01 & 3.67 & 2.14 & -2.24 & -2.23 & 2.08 & 2. \\
 \text{C2} & -0.07 & \text{0.} & -0.01 & -0.01 & 0.25 & 0.08 & -0.04 & 1.79 & -2.16 & -1.30 & 0.01 \\
 \text{C3} & 0.03 & -0.01 & \text{0.} & -1.90 & 0.13 & -0.91 & 0.98 & -1.02 & 1.54 & 0.01 & -0.46 \\
 \text{C4} & -0.22 & -0.01 & -1.90 & \text{0.} & 0.28 & -0.44 & 0.30 & 2.46 & -2.53 & 4.19 & 0.01 \\
 \text{H1} & -0.01 & 0.25 & 0.13 & 0.28 & \text{0.} & 1.18 & -1.15 & -2.31 & 1.40 & 0.16 & -0.12 \\
 \text{H2} & -0.14 & 0.08 & -0.91 & -0.44 & 1.18 & \text{0.} & -0.02 & 1.17 & -3.08 & 2. & 22.24 \\
 \text{H3} & 0.17 & -0.04 & 0.98 & 0.30 & -1.15 & -0.02 & \text{0.} & 3.13 & -0.94 & 0.48 & -17.04 \\
 \text{H4} & -0.05 & 1.79 & -1.02 & 2.46 & -2.31 & 1.17 & 3.13 & \text{0.} & -0.08 & -2.66 & \text{0.} \\
 \text{H5} & -0.09 & -2.16 & 1.54 & -2.53 & 1.40 & -3.08 & -0.94 & -0.08 & \text{0.} & -2. & \text{0.} \\
 \text{H6} & 0.14 & -1.30 & 0.01 & 4.19 & 0.16 & 2. & 0.48 & -2.66 & -2. & \text{0.} & 2. \\
 \text{H7} & -0.20 & 0.01 & -0.46 & 0.01 & -0.12 & 22.24 & -17.05 & \text{0.} & \text{0.} & 2. & \text{0.} \\
\end{tabular}
\begin{tabular}{cccccccccccc}
 \text{D-a. acid} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0. & 139.48 & 172.68 & -5.65 & 169.25 & 1.75 & 0.25 & 78.22 & 80.38 & -0.14 & 0. \\
 \text{C2} & 139.48 & 0. & -8.33 & 188.81 & -5.38 & 163.72 & 175.59 & 0.53 & 11.10 & 0.97 & 7.48 \\
 \text{C3} & 172.68 & -8.33 & 0. & 0.12 & -9.59 & 10.54 & 3.08 & 11.77 & 1.35 & -7.35 & -0.15 \\
 \text{C4} & -5.65 & 188.81 & 0.12 & 0. & 1.10 & -11.40 & -8.46 & -0.235 & 2.98 & -0.05 & -7.58 \\
 \text{H1} & 169.25 & -5.38 & -9.589 & 1.10 & 0. & 2.86 & 11.08 & 4.77 & 1.44 & -0.66 & -0.11 \\
 \text{H2} & -6.82 & 163.72 & 10.54 & -11.40 & 2.86 & 0. & -17.85 & -0.113 & 0.79 & 0. & -0.84 \\
 \text{H3} & -6.52 & 175.59 & 3.08 & -8.46 & 11.08 & -17.847 & 0. & -0.202 & -0.48 & -0.04 & 0.74 \\
 \text{H4} & -4.63 & 0.53 & 11.77 & -0.24 & 4.77 & -0.113 & -0.20 & 0. & -10.87 & -0.25 & 0. \\
 \text{H5} & -4.71 & 11.10 & 1.35 & 2.98 & 1.44 & 0.79 & -0.48 & -10.87 & 0. & -0.2 & 0. \\
 \text{H6} & 6.43 & 0.97 & -7.35 & -0.05 & -0.66 & 0. & -0.04 & -0.25 & -0.2 & 0. & 0. \\
 \text{H7} & 1.70 & 7.48 & -0.15 & -7.58 & -0.11 & -0.84 & 0.74 & 0. & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{cccccccccccc}
 \text{L-a. acid} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0. & 129.84 & 177.80 & -4.517 & 168.39 & -5.95 & -7.76 & -4.41 & -4.32 & 7.38 & 1.39 \\
 \text{C2} & 129.84 & 0. & -8.26 & 187.36 & -6.90 & 177.36 & 168.44 & 9.42 & -0.44 & 0.20 & 7.52 \\
 \text{C3} & 177.80 & -8.26 & 0. & 0.00 & -10.89 & 3.97 & 8.973 & 3.84 & 10.54 & -7.39 & -0.09 \\
 \text{C4} & -4.52 & 187.36 & 0.003 & 0. & 1.45 & -7.29 & -11.41 & 2.26 & -0.35 & 0.15 & -7.66 \\
 \text{H1} & 168.39 & -6.90 & -10.89 & 1.45 & 0. & 11.144 & 2.99 & -0.35 & 8.14 & -0.77 & -0.09 \\
 \text{H2} & -5.95 & 177.36 & 3.97 & -7.29 & 11.144 & 0. & -17.58 & -0.43 & -0.17 & -0.07 & 1. \\
 \text{H3} & -7.76 & 168.44 & 8.97 & -11.41 & 2.99 & -17.58 & 0. & 0.92 & -0.17 & -0.06 & -0.58 \\
 \text{H4} & -4.41 & 9.42 & 3.84 & 2.26 & -0.35 & -0.43 & 0.92 & 0. & -10.07 & 0.04 & 0. \\
 \text{H5} & -4.32 & -0.44 & 10.54 & -0.35 & 8.14 & -0.17 & -0.17 & -10.07 & 0. & 0. & 0. \\
 \text{H6} & 7.38 & 0.20 & -7.391 & 0.147 & -0.77 & -0.07 & -0.06 & 0.04 & 0. & 0. & -0.04 \\
 \text{H7} & 1.39 & 7.52 & -0.09 & -7.66 & -0.09 & 1. & -0.58 & 0. & 0. & -0.04 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{Cysteine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & \text{0.} & 0.17 & -0.03 & -0.03 & -0.17 & 0.47 & -0.11 & 0.05 & -2.04 & -0.28 \\
 \text{C2} & 0.17 & \text{0.} & -0.05 & 0.35 & -0.03 & 0.00 & 1.75 & -1.01 & 0.55 & 0.27 \\
 \text{C3} & -0.03 & -0.05 & \text{0.} & 0.12 & 1.33 & -0.89 & -0.22 & -0.02 & 0.30 & -0.08 \\
 \text{H1} & -0.03 & 0.35 & 0.12 & \text{0.} & -1.23 & 0.90 & -1.63 & 0.77 & 6.31 & -4.53 \\
 \text{H2} & -0.17 & -0.03 & 1.33 & -1.23 & \text{0.} & 0.07 & 3.44 & -1.22 & -0.04 & -2. \\
 \text{H3} & 0.47 & 0.00 & -0.89 & 0.90 & 0.07 & \text{0.} & 0.72 & 0.27 & 0.44 & 2. \\
 \text{H4} & -0.11 & 1.75 & -0.22 & -1.63 & 3.44 & 0.72 & \text{0.} & 0.14 & -2. & 0.97 \\
 \text{H5} & 0.05 & -1.01 & -0.02 & 0.77 & -1.22 & 0.27 & 0.14 & \text{0.} & -92.67 & -4.21 \\
 \text{H6} & -2.04 & 0.55 & 0.30 & 6.31 & -0.04 & 0.44 & -2. & -92.67 & \text{0.} & 3.18 \\
 \text{H7} & -0.28 & 0.27 & -0.08 & -4.53 & -2. & 2. & 0.97 & -4.21 & 3.18 & \text{0.} \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{D-cysteine} &  \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0. & 124.59 & 182.12 & 176.20 & -6.93 & -3.33 & -5.08 & -4.191 & 1.39 & 8.61 \\
 \text{C2} & 124.59 & 0. & -7.81 & -4.02 & 191.79 & 196.98 & 0.85 & 1.40 & -0.78 & 0.84 \\
 \text{C3} & 182.12 & -7.81 & 0. & -7.46 & 2.35 & 9.22 & 1.56 & 11.69 & -0.141 & -8.00 \\
 \text{H1} & 176.20 & -4.02 & -7.46 & 0. & 11.54 & 3.83 & 15.35 & 2.02 & 0.137 & 1.20 \\
 \text{H2} & -6.93 & 191.79 & 2.35 & 11.54 & 0. & -13.87 & -0.14 & -0.24 & 14.57 & -0.06 \\
 \text{H3} & -3.33 & 196.98 & 9.22 & 3.83 & -13.87 & 0. & -0.19 & -0.10 & 3.72 & 0. \\
 \text{H4} & -5.08 & 0.85 & 1.56 & 15.35 & -0.14 & -0.19 & 0. & -9.07 & -0.05 & -0.05 \\
 \text{H5} & -4.19 & 1.40 & 11.69 & 2.02 & -0.24 & -0.10 & -9.07 & 0. & 0.07 & 0.64 \\
 \text{H6} & 1.39 & -0.78 & -0.14 & 0.14 & 14.57 & 3.72 & -0.05 & 0.07 & 0. & -0.03 \\
 \text{H7} & 8.61 & 0.84 & -8.00 & 1.20 & -0.06 & 0. & -0.05 & 0.64 & -0.03 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{L-cysteine} &  \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0. & 147.52 & 176.80 & 170.50 & -5.86 & -5.40 & -4.57 & -4.43 & -0.01 & 6.49 \\
 \text{C2} & 147.52 & 0. & -7.44 & -5.73 & 185.64 & 197.27 & 12.98 & 0.46 & -1.37 & 1.10 \\
 \text{C3} & 176.80 & -7.44 & 0. & -8.38 & 11.61 & 3.56 & 1.248 & 11.42 & -0.19 & -7.36 \\
 \text{H1} & 170.50 & -5.73 & -8.38 & 0. & 2.74 & 10.15 & 1.56 & 4.56 & -0.26 & -0.46 \\
 \text{H2} & -5.86 & 185.64 & 11.61 & 2.74 & 0. & -14.93 & 0.51 & -0.06 & 14.04 & 0. \\
 \text{H3} & -5.40 & 197.27 & 3.56 & 10.15 & -14.93 & 0. & -0.41 & -0.13 & 5.84 & -0.07 \\
 \text{H4} & -4.57 & 12.98 & 1.25 & 1.56 & 0.51 & -0.41 & 0. & -10.47 & 0. & -0.15 \\
 \text{H5} & -4.43 & 0.46 & 11.42 & 4.56 & -0.06 & -0.13 & -10.47 & 0. & -0.07 & -0.23 \\
 \text{H6} & -0.01 & -1.37 & -0.19 & -0.26 & 14.04 & 5.84 & 0. & -0.07 & 0. & 0.11 \\
 \text{H7} & 6.49 & 1.10 & -7.36 & -0.46 & 0. & -0.07 & -0.15 & -0.23 & 0.11 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccccccc}
 \text{Glutamic acid} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} \\
 \text{C1} & \text{0.} & -0.01 & 0.01 & 0.03 & -0.03 & 0.00 & 0.00 & 0.02 & 0.27 & -0.28 & 2.15 & -2.14 & -0.99 & 0.02 \\
 \text{C2} & -0.01 & \text{0.} & -0.00 & -0.00 & -0.01 & 0.522823 & -0.55 & 0.01 & 1.03 & -1.06 & 0.10 & -0.13 & -0.00 & \text{0.} \\
 \text{C3} & 0.01 & -0.00 & \text{0.} & 0.07 & 0.00 & 0.06 & -0.05 & 0.01 & 0.01 & -0.01 & 0.25 & -0.32 & -3.33 & -0.01 \\
 \text{C4} & 0.03 & -0.00 & 0.07 & \text{0.} & -0.18 & 1.77 & -1.80 & -0.02 & 1.13 & -0.94 & -0.84 & 0.85 & -0.01 & \text{0.} \\
 \text{C5} & -0.03 & -0.01 & 0.00 & -0.18 & \text{0.} & 1.07 & -1.12 & 0.02 & 0.15 & -0.14 & -2. & 2. & \text{0.} & -0.01 \\
 \text{H1} & 0.00 & 0.52 & 0.06 & 1.77 & 1.07 & \text{0.} & -0.01 & 0.54 & -0.65 & 0.03 & -16.4 & -2.30 & -10.07 & -0.06 \\
 \text{H2} & 0.00 & -0.55 & -0.05 & -1.80 & -1.12 & -0.01 & \text{0.} & -0.53 & -0.04 & 0.62 & 2.31 & 13.79 & 8.73 & 0.17 \\
 \text{H3} & 0.02 & 0.01 & 0.01 & -0.02 & 0.02 & 0.54 & -0.53 & \text{0.} & 0.13 & -0.16 & -2.19 & 2.19 & -0.06 & \text{0.} \\
 \text{H4} & 0.27 & 1.03 & 0.01 & 1.13 & 0.15 & -0.65 & -0.04 & 0.13 & \text{0.} & 0.01 & 4.14 & 10. & 0.67 & 6.69 \\
 \text{H5} & -0.28 & -1.06 & -0.01 & -0.94 & -0.14 & 0.03 & 0.62 & -0.16 & 0.01 & \text{0.} & -9.33 & -4.86 & -1.28 & -3.07 \\
 \text{H6} & 2.15 & 0.10 & 0.25 & -0.85 & -2. & -16.4 & 2.31 & -2.19 & 4.14 & -9.33 & \text{0.} & 0.00 & 2. & \text{0.} \\
 \text{H7} & -2.14 & -0.13 & -0.32 & 0.85 & 2. & -2.30 & 13.79 & 2.19 & 10. & -4.86 & 0.00 & \text{0.} & -2. & \text{0.} \\
 \text{H8} & -0.99 & -0.00 & -3.33 & -0.01 & \text{0.} & -10.07 & 8.73 & -0.06 & 0.67 & -1.28 & 2. & -2. & \text{0.} & \text{0.} \\
 \text{H9} & 0.02 & \text{0.} & -0.01 & \text{0.} & -0.01 & -0.06 & 0.17 & \text{0.} & 6.69 & -3.07 & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
\end{tabular}
\begin{tabular}{ccccccccccccccc}
 \text{D-glutamic acid} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} \\
 \text{C1} & 0. & 122.22 & 141.61 & -8.23 & -5.45 & 171.17 & 171.25 & -6.04 & -5.07 & -6.90 & -0.28 & 7.81 & 0.13 & 1.71 \\
 \text{C2} & 122.23 & 0. & -6.88 & 170.56 & 8.55 & -3.85 & -6.56 & 162.35 & 0.99 & 3.07 & -3.95 & -4.44 & 7.29 & 0. \\
 \text{C3} & 141.61 & -6.88 & 0. & 1.43 & 194.08 & -6.64 & -7.10 & 7.19 & 166.41 & 167.81 & -0.20 & -0.25 & -0.01 & 7.01 \\
 \text{C4} & -8.23 & 170.56 & 1.43 & 0. & -0.15 & 0.68 & 11.13 & -10.79 & -0.04 & -0.13 & 10.34 & 4.07 & -7.59 & 0. \\
 \text{C5} & -5.45 & 8.55 & 194.08 & -0.15 & 0. & 0.74 & 2.37 & 1.10 & -9.70 & -11.46 & -0.02 & 0. & 0. & -7.34 \\
 \text{H1} & 171.17 & -3.85 & -6.64 & 0.68 & 0.74 & 0. & -15.16 & 2.76 & 4.70 & 12.97 & -0.46 & 2.421 & 0.18 & -0.14 \\
 \text{H2} & 171.25 & -6.56 & -7.10 & 11.13 & 2.37 & -15.16 & 0. & 4.82 & 13.47 & 2.52 & -0.171 & 0.34 & -0.11 & -0.13 \\
 \text{H3} & -6.04 & 162.35 & 7.19 & -10.79 & 1.10 & 2.76 & 4.82 & 0. & -0.41 & -0.47 & 7.38 & -0.34 & -0.79 & 0. \\
 \text{H4} & -5.07 & 0.99 & 166.41 & -0.04 & -9.70 & 4.70 & 13.47 & -0.41 & 0. & -19.84 & -0.05 & -0.03 & -0.02 & 0.36 \\
 \text{H5} & -6.90 & 3.07 & 167.81 & -0.13 & -11.46 & 12.97 & 2.52 & -0.47 & -19.84 & 0. & 0.05 & 0.13 & -0.04 & -0.76 \\
 \text{H6} & -0.28 & -3.95 & -0.20 & 10.34 & -0.02 & -0.46 & -0.17 & 7.38 & -0.05 & 0.05 & 0. & -9.27 & 0. & 0. \\
 \text{H7} & 7.81 & -4.44 & -0.25 & 4.07 & 0. & 2.42 & 0.34 & -0.34 & -0.03 & 0.13 & -9.27 & 0. & 0.07 & 0. \\
 \text{H8} & 0.13 & 7.29 & -0.01 & -7.59 & 0. & 0.18 & -0.11 & -0.79 & -0.02 & -0.04 & 0. & 0.069 & 0. & 0. \\
 \text{H9} & 1.71 & 0. & 7.01 & 0. & -7.34 & -0.14 & -0.13 & 0. & 0.36 & -0.76 & 0. & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccccccc}
 \text{L-glutamic acid} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} \\
 \text{C1} & 0. & 121.14 & 142.46 & -8.51 & -5.31 & 171.58 & 171.37 & -6.19 & -6.67 & -5.18 & 7.69 & -0.26 & 0.04 & 1.75 \\
 \text{C2} & 121.15 & 0. & -6.87 & 169.81 & 8.48 & -6.58 & -3.75 & 163.40 & 3.08 & 0.95 & -4.37 & -3.90 & 7.28 & 0. \\
 \text{C3} & 142.46 & -6.87 & 0. & 1.53 & 194.15 & -7.05 & -6.76 & 7.26 & 168.25 & 165.49 & -0.26 & -0.18 & 0.00 & 6.96 \\
 \text{C4} & -8.51 & 169.81 & 1.53 & 0. & -0.12 & 11.07 & 0.59 & -10.55 & -0.14 & -0.05 & 4.21 & 10.13 & -7.52 & 0. \\
 \text{C5} & -5.31 & 8.48 & 194.15 & -0.12 & 0. & 2.44 & 0.67 & 1.12 & -11.31 & -9.97 & 0. & -0.02 & 0. & -7.25 \\
 \text{H1} & 171.58 & -6.58 & -7.05 & 11.07 & 2.44 & 0. & -15.06 & 4.81 & 2.39 & 13.42 & 0.36 & -0.17 & -0.12 & -0.13 \\
 \text{H2} & 171.37 & -3.75 & -6.76 & 0.59 & 0.67 & -15.06 & 0. & 2.81 & 12.92 & 4.81 & 2.41 & -0.45 & 0.17 & -0.15 \\
 \text{H3} & -6.19 & 163.40 & 7.26 & -10.55 & 1.12 & 4.81 & 2.81 & 0. & -0.47 & -0.40 & -0.33 & 7.43 & -0.74 & 0. \\
 \text{H4} & -6.67 & 3.08 & 168.25 & -0.14 & -11.31 & 2.39 & 12.92 & -0.47 & 0. & -20.06 & 0.15 & 0.05 & -0.04 & -0.67 \\
 \text{H5} & -5.18 & 0.95 & 165.49 & -0.05 & -9.97 & 13.42 & 4.81 & -0.40 & -20.06 & 0. & -0.03 & -0.06 & -0.01 & 0.16 \\
 \text{H6} & 7.69 & -4.37 & -0.26 & 4.21 & 0. & 0.36 & 2.41 & -0.33 & 0.15 & -0.03 & 0. & -9.31 & 0.07 & 0. \\
 \text{H7} & -0.26 & -3.90 & -0.18 & 10.13 & -0.02 & -0.17 & -0.45 & 7.43 & 0.05 & -0.06 & -9.31 & 0. & 0. & 0. \\
 \text{H8} & 0.04 & 7.28 & 0.00 & -7.52 & 0. & -0.12 & 0.17 & -0.74 & -0.04 & -0.01 & 0.07 & 0. & 0. & 0. \\
 \text{H9} & 1.75 & 0. & 6.96 & 0. & -7.25 & -0.13 & -0.15 & 0. & -0.67 & 0.16 & 0. & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \text{Glutamine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} \\
 \text{C1} & \text{0.} & 0.00 & -0.00 & -0.00 & -0.00 & -0.02 & 0.02 & 0.01 & -0.01 & 0.02 & -2.12 & 2.12 & -0.04 & -0.03 & 0.06 \\
 \text{C2} & 0.00 & \text{0.} & 0.00 & 0.00 & 0.01 & -0.85 & 0.86 & -0.00 & -0.82 & 0.83 & 0.15 & -0.11 & \text{0.} & \text{0.} & 0.00 \\
 \text{C3} & -0.00 & 0.00 & \text{0.} & 0.07 & 0.00 & -0.02 & 0.01 & 0.01 & 0.00 & 0.00 & -1.75 & 2.11 & -0.07 & 0.00 & 0.21 \\
 \text{C4} & -0.00 & 0.00 & 0.07 & \text{0.} & 0.05 & -1.76 & 1.77 & 0.02 & 20.86 & -8.88 & 2.49 & -2.53 & \text{0.} & \text{0.} & 0.00 \\
 \text{C5} & -0.00 & 0.01 & 0.00 & 0.05 & \text{0.} & 0.61 & -0.55 & 0.03 & -0.14 & 0.12 & 2. & -2. & -0.02 & 0.01 & \text{0.} \\
 \text{H1} & -0.02 & -0.85 & -0.02 & -1.76 & 0.61 & \text{0.} & -0.00 & -0.72 & -0.02 & -0.43 & 0.09 & 2.55 & -0.13 & -0.10 & -0.14 \\
 \text{H2} & 0.02 & 0.86 & 0.01 & 1.76 & -0.55 & -0.00 & \text{0.} & 0.72 & 0.41 & 0.02 & -2.58 & -0.13 & 0.12 & 0.04 & 0.21 \\
 \text{H3} & 0.01 & -0.00 & 0.01 & 0.02 & 0.03 & -0.72 & 0.72 & \text{0.} & 0.19 & -0.19 & 0.85 & -0.83 & \text{0.} & \text{0.} & -0.48 \\
 \text{H4} & -0.01 & -0.82 & 0.00 & 20.86 & -0.14 & -0.02 & 0.42 & 0.19 & \text{0.} & -0.01 & 6.82 & 1.28 & -0.66 & -2.34 & -2. \\
 \text{H5} & 0.02 & 0.83 & 0.00 & -8.88 & 0.12 & -0.43 & 0.02 & -0.19 & -0.01 & \text{0.} & -1.17 & -6.28 & 0.62 & 1.48 & 2. \\
 \text{H6} & -2.12 & 0.15  & -1.75 & 2.49 & 2. & 0.09 & -2.58 & 0.85 & 6.82 & -1.17 & \text{0.} & 0.01 & 2. & \text{0.} & 0.02 \\
 \text{H7} & 2.12 & -0.11 & 2.11 & -2.53 & -2. & 2.55 & -0.13 & -0.83 & 1.28 & -6.28 & 0.01 & \text{0.} & -2. & \text{0.} & 0.02 \\
 \text{H8} & -0.04 & \text{0.} & -0.07 & \text{0.} & -0.02 & -0.13 & 0.12 & \text{0.} & -0.66 & 0.62 & 2. & -2. & \text{0.} & 0.02 & \text{0.} \\
 \text{H9} & -0.03 & \text{0.} & 0.00 & \text{0.} & 0.01 & -0.10 & 0.03 & \text{0.} & -2.33 & 1.48 & \text{0.} & \text{0.} & 0.02 & \text{0.} & \text{0.} \\
 \text{H10} & 0.06 & 0.00 & 0.21 & 0.00 & \text{0.} & -0.14 & 0.21 & -0.48 & -2. & 2. & 0.02 & 0.02 & \text{0.} & \text{0.} & \text{0.} \\
 \end{tabular}
\begin{tabular}{cccccccccccccccc}
 \text{D-glu.} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} \\
 \text{C1} & 0. & 115.62 & 143.58 & -8.22 & -5.91 & 174.57 & 170.77 & -7.46 & -6.37 & -6.47 & 8.71 & -0.25 & 0.55 & 1.85 & -0.41 \\
 \text{C2} & 115.62 & 0. & -6.95 & 157.71 & 6.75 & -6.62 & -2.61 & 170.04 & 2.07 & 0.91 & -5.19 & -5.89 & 0. & 0. & 7.45 \\
 \text{C3} & 143.58 & -6.95 & 0. & 1.20 & 167.80 & -7.00 & -6.90 & 8.23 & 161.94 & 161.8 & 0.15 & -0.00 & -0.56 & 6.76 & 0.05 \\
 \text{C4} & -8.22 & 157.71 & 1.20 & 0. & -0.17 & 9.85 & 0.61 & -7.80 & 0.13 & -0.17 & -0.44 & 3.92 & 0. & 0. & -7.71 \\
 \text{C5} & -5.91 & 6.75 & 167.80 & -0.17 & 0. & 1.12 & 2.01 & 0.40 & -9.38 & -8.61 & 0. & 0.05 & 3.18 & -2.77 & 0. \\
 \text{H1} & 174.57 & -6.62 & -7.00 & 9.85 & 1.12 & 0. & -15.26 & 5.93 & 13.98 & 4.73 & -0.37 & -0.20 & -0.06 & -0.15 & -0.08 \\
 \text{H2} & 170.77 & -2.61 & -6.90 & 0.61 & 2.01 & -15.26 & 0. & 2.714 & 3.09 & 13.70 & 1.68 & -0.40 & -0.05 & -0.14 & -0.08 \\
 \text{H3} & -7.46 & 170.04 & 8.23 & -7.80 & 0.40 & 5.93 & 2.71 & 0. & -0.42 & -0.50 & 5.65 & 14.01 & 0. & 0. & 0.16 \\
 \text{H4} & -6.37 & 2.07 & 161.94 & 0.13 & -9.38 & 13.98 & 3.09 & -0.42 & 0. & -18.06 & -0.04 & 0.01 & -0.33 & -0.71 & -0.02 \\
 \text{H5} & -6.47 & 0.91 & 161.8 & -0.17 & -8.61 & 4.73 & 13.70 & -0.50 & -18.06 & 0. & 0.05 & 0.06 & -0.20 & -0.13 & 0. \\
 \text{H6} & 8.71 & -5.19 & 0.15 & -0.44 & 0. & -0.37 & 1.68 & 5.65 & -0.04 & 0.05 & 0. & -11.82 & 0. & 0. & -0.16 \\
 \text{H7} & -0.25 & -5.89 & -0.00 & 3.92 & 0.05 & -0.20 & -0.40 & 14.01 & 0.01 & 0.06 & -11.82 & 0. & 0.01 & 0. & -0.17 \\
 \text{H8} & 0.55 & 0. & -0.56 & 0. & 3.18 & -0.06 & -0.05 & 0. & -0.33 & -0.20 & 0. & 0.014 & 0. & 4.81 & 0. \\
 \text{H9} & 1.85 & 0. & 6.76 & 0. & -2.77 & -0.15 & -0.14 & 0. & -0.71 & -0.13 & 0. & 0. & 4.81 & 0. & 0. \\
 \text{H10} & -0.41 & 7.45 & 0.05 & -7.71 & 0. & -0.08 & -0.08 & 0.16 & -0.021 & 0. & -0.16 & -0.17 & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{cccccccccccccccc}
 \text{L-glu.} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} \\
 \text{C1} & 0. & 115.91 & 143.14 & -8.20 & -5.89 & 171.51 & 174.04 & -7.51 & -6.30 & -6.57 & -0.26 & 8.68 & 0.53 & 1.80 & -0.43 \\
 \text{C2} & 115.91 & 0. & -6.97 & 157.75 & 6.81 & -2.66 & -6.52 & 169.61 & 0.87 & 2.20 & -6.02 & -5.26 & 0. & 0. & 7.47 \\
 \text{C3} & 143.14 & -6.97 & 0. & 1.28 & 167.90 & -6.88 & -6.95 & 8.30 & 162.22 & 161.92 & 0.01 & 0.11 & -0.52 & 6.77 & 0.06 \\
 \text{C4} & -8.20 & 157.75 & 1.28 & 0. & -0.18 & 0.62 & 9.73 & -7.93 & -0.16 & 0.11 & 4.01 & -0.46 & 0. & 0. & -7.71 \\
 \text{C5} & -5.89 & 6.81 & 167.90 & -0.18 & 0. & 2.1 & 1.14 & 0.41 & -8.194 & -9.69 & 0.05 & 0. & 3.12 & -2.78 & 0. \\
 \text{H1} & 171.51 & -2.66 & -6.88 & 0.62 & 2.1 & 0. & -15.22 & 2.79 & 13.65 & 3.07 & -0.41 & 1.68 & -0.05 & -0.14 & -0.07 \\
 \text{H2} & 174.04 & -6.52 & -6.95 & 9.73 & 1.14 & -15.22 & 0. & 5.79 & 4.71 & 13.99 & -0.21 & -0.36 & -0.06 & -0.14 & -0.09 \\
 \text{H3} & -7.51 & 169.61 & 8.30 & -7.93 & 0.41 & 2.79 & 5.79 & 0. & -0.50 & -0.41 & 13.98 & 5.76 & 0. & 0. & 0.10 \\
 \text{H4} & -6.30 & 0.87 & 162.22 & -0.16 & -8.19 & 13.65 & 4.71 & -0.50 & 0. & -17.88 & 0.08 & 0.05 & -0.16 & 0.06 & 0. \\
 \text{H5} & -6.57 & 2.20 & 161.92 & 0.11 & -9.69 & 3.07 & 13.99 & -0.41 & -17.88 & 0. & 0.01 & -0.03 & -0.38 & -0.86 & -0.02 \\
 \text{H6} & -0.26 & -6.02 & 0.01 & 4.01 & 0.05 & -0.41 & -0.21 & 13.98 & 0.08 & 0.01 & 0. & -11.97 & 0.01 & 0. & -0.17 \\
 \text{H7} & 8.68 & -5.26 & 0.11 & -0.46 & 0. & 1.68 & -0.36 & 5.76 & 0.05 & -0.03 & -11.97 & 0. & 0. & 0. & -0.17 \\
 \text{H8} & 0.53 & 0. & -0.52 & 0. & 3.12 & -0.05 & -0.06 & 0. & -0.16 & -0.38 & 0.01 & 0. & 0. & 4.93 & 0. \\
 \text{H9} & 1.80 & 0. & 6.77 & 0. & -2.78 & -0.14 & -0.142 & 0. & 0.06 & -0.86 & 0. & 0. & 4.93 & 0. & 0. \\
 \text{H10} & -0.43 & 7.47 & 0.06 & -7.71 & 0. & -0.07 & -0.09 & 0.10 & 0. & -0.02 & -0.17 & -0.17 & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{cccccccccc}
 \text{Glyceraldehyde} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} \\
 \text{C1} & \text{0.} & -0.01 & 0.04 & 0.02 & 1.84 & -0.01 & -0.06 & -0.01 & -4.99 \\
 \text{C2} & -0.01 & \text{0.} & 0.05 & 0.86 & 0.04 & 0.00 & 7.37 & 0.01 & -0.04 \\
 \text{C3} & 0.04 & 0.05 & \text{0.} & -0.10 & 0.30 & -0.33 & 0.03 & 0.14 & 1.13 \\
 \text{H1} & 0.02 & 0.86 & -0.10 & \text{0.} & 1.57 & 0.55 & -0.02 & 0.64 & -1.35 \\
 \text{H2} & 1.84 & 0.04 & 0.30 & 1.57 & \text{0.} & 0.01 & 0.27 & -2.69 & -0.06 \\
 \text{H3} & -0.01 & 0.00 & -0.33 & 0.55 & 0.01 & \text{0.} & 0.21 & 0.03 & 1.52 \\
 \text{H4} & -0.06 & 7.37 & 0.03 & -0.02 & 0.27 & 0.21 & \text{0.} & -0.03 & -6. \\
 \text{H5} & -0.01 & 0.01 & 0.14 & 0.64 & -2.69 & 0.03 & -0.03 & \text{0.} & -4.65 \\
 \text{H6} & -4.99 & -0.04 & 1.13 & -1.35 & -0.06 & 1.52 & -6. & -4.65 & \text{0.} \\
 \end{tabular}
\begin{tabular}{cccccccccc}
 \text{D-glyceraldeyde} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} \\
 \text{C1} & 0. & 133.69 & 152.46 & 170.72 & -0.19 & -5.11 & 25.77 & -3.87 & 1.54 \\
 \text{C2} & 133.69 & 0. & -8.32 & -3.82 & 177.45 & 187.05 & 0.16 & 3.54 & -4.82 \\
 \text{C3} & 152.46 & -8.32 & 0. & -6.39 & 2.57 & 10.64 & 223.53 & 3.88 & -0.07 \\
 \text{H1} & 170.72 & -3.82 & -6.40 & 0. & 1.37 & 3.84 & -0.66 & 1.57 & -0.70 \\
 \text{H2} & -0.19 & 177.45 & 2.57 & 1.37 & 0. & -13.24 & -0.04 & 1.69 & 15.05 \\
 \text{H3} & -5.11 & 187.05 & 10.64 & 3.84 & -13.24 & 0. & -0.35 & -0.20 & 0.71 \\
 \text{H4} & 25.77 & 0.16 & 223.53 & -0.66 & -0.04 & -0.35 & 0. & 1.51 & -0.07 \\
 \text{H5} & -3.87 & 3.54 & 3.88 & 1.57 & 1.69 & -0.20 & 1.511 & 0. & 0.23 \\
 \text{H6} & 1.54 & -4.82 & -0.07 & -0.70 & 15.05 & 0.71 & -0.072 & 0.23 & 0. \\
\end{tabular}
\begin{tabular}{cccccccccc}
 \text{L-glyceraldehyde} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} \\
 \text{C1} & 0. & 132.82 & 158.41 & 174.11 & -4.69 & -5.08 & 24.36 & -3.84 & -0.66 \\
 \text{C2} & 132.82 & 0. & -8.78 & -9.53 & 184.95 & 187.88 & -0.28 & 3.59 & -4.65 \\
 \text{C3} & 158.41 & -8.78 & 0. & -5.81 & 3.48 & 7.66 & 231.02 & 4.46 & -0.25 \\
 \text{H1} & 174.11 & -9.53 & -5.81 & 0. & 11.40 & 6.73 & -0.65 & 3.05 & -0.14 \\
 \text{H2} & -4.69 & 184.95 & 3.48 & 11.40 & 0. & -13.35 & -0.05 & -0.25 & 14.18 \\
 \text{H3} & -5.08 & 187.88 & 7.66 & 6.73 & -13.35 & 0. & -0.43 & -0.21 & 5.20 \\
 \text{H4} & 24.36 & -0.28 & 231.02 & -0.65 & -0.05 & -0.43 & 0. & 1.47 & 0.04 \\
 \text{H5} & -3.84 & 3.59 & 4.46 & 3.05 & -0.25 & -0.21 & 1.47 & 0. & -0.09 \\
 \text{H6} & -0.66 & -4.65 & -0.25 & -0.14 & 14.18 & 5.20 & 0.04 & -0.09 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccc}
 \text{Methionine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3}  \\
 \text{C1} & \text{0.} & 0.21 & 0.00 & -0.33 & 0.60 & 0.07 & -0.06 & 0.56  \\
 \text{C2} & 0.21 & \text{0.} & -0.36 & -0.02 & 0.25 & 0.03 & 0.01 & -0.07  \\
 \text{C3} & 0.00 & -0.36 & \text{0.} & 1.79 & -0.15 & 0.68 & -0.63 & 1.11  \\
 \text{C4} & -0.33 & -0.02 & 1.79 & \text{0.} & \text{0.} & 0.76 & -0.69 & 0.23  \\
 \text{C5} & 0.60 & 0.25 & -0.15 & \text{0.} & \text{0.} & 0.57 & 0.29 & -1.06  \\
 \text{H1} & 0.07 & 0.03 & 0.68 & 0.76 & 0.57 & \text{0.} & 0.10 & -1.70  \\
 \text{H2} & -0.06 & 0.01 & -0.63 & -0.69 & 0.29 & 0.10 & \text{0.} & 0.90  \\
 \text{H3} & 0.56 & -0.07 & 1.11 & 0.23 & -1.06 & 10.68 & -2. & 2.  \\
 \text{H4} & 0.78 & -1.34 & 0.00 & -0.31 & 0.67 & 1.28 & 0.38 & -1.25  \\
 \text{H5} & -0.83 & 1.17 & 0.02 & 1.78 & -1.09 & 0.29 & -1.37 & -22.77  \\
 \text{H6} & 0.51 & -0.13 & -3.31 & 0.76 & \text{0.} & -0.33 & -0.65 & -0.26  \\
 \text{H7} & 0.87 & 0.07 & 6.36 & -2.10 & 2.14 & -19.80 & 0.90 & 1.72  \\
 \text{H8} & 0.17 & 0.13 & -0.35 & 2. & 0.01 & 1.04 & 48. & -2.28  \\
 \text{H9} & -1.87 & 2. & -0.07 & \text{0.} & 0.01 & 2. & -2. & 0.04 \\
 \text{H10} & 0.53 & -0.77 & 0.30 & \text{0.} & 0.00 & -0.02 & -2.51 & 2.11  \\
 \text{H11} & 1.42 & -0.20 & 2.60 & -0.02 & \text{0.} & 2.56 & -1.07 & -2.36  \\
 \hline
  \text{Methionine} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} & 0.78 & -0.83 & 0.51 & 0.87 & 0.17 & -1.87 & 0.53 & 1.42 \\
 \text{C2} & -1.34 & 1.17 & -0.13 & 0.07 & 0.13 & 2. & -0.77 & -0.20 \\
 \text{C3} &  0.00 & 0.02 & -3.31 & 6.36 & -0.35 & -0.07 & 0.30 & 2.60 \\
 \text{C4} &  -0.31 & 1.78 & 0.76 & -2.10 & 2. & \text{0.} & \text{0.} & -0.02 \\
 \text{C5} & 0.67 & -1.09 & \text{0.} & 2.14 & 0.01 & 0.01 & 0.00 & \text{0.} \\
 \text{H1} & 1.28 & 0.29 & -0.33 & -19.80 & 1.04 & 2. & -0.02 & 2.56 \\
 \text{H2} & 0.38 & -1.37 & -0.65 & 0.90 & 48. & -2. & -2.51 & -1.07 \\
 \text{H3} & 2.77 & 2.25 & -2.04 & 1.72 & -2.28 & 0.04 & 2.11 & -2.36 \\
 \text{H4} &  \text{0.} & -0.05 & -3.36 & 7.78 & 8.86 & 3.14 & 2.52 & 0.75 \\
 \text{H5} & -0.05 & \text{0.} & -2. & -2. & -4.55 & -4.92 & -16.81 & -0.03 \\
 \text{H6} & -3.36 & -2. & \text{0.} & 0.19 & 2. & \text{0.} & \text{0.} & -0.03 \\
 \text{H7} & 7.78 & -2. & 0.19 & \text{0.} & 2. & \text{0.} & -2. & 2. \\
 \text{H8} &  8.86 & -4.55 & 2. & 2. & \text{0.} & -0.01 & 0.03 & \text{0.} \\
 \text{H9} & 3.14 & -4.92 & \text{0.} & \text{0.} & -0.01 & \text{0.} & -0.04 & \text{0.} \\
 \text{H10} & 2.52 & -16.81 & \text{0.} & -2. & 0.03 & -0.04 & \text{0.} & \text{0.} \\
 \text{H11} &  0.75 & -0.03 & -0.03 & 2. & \text{0.} & \text{0.} & \text{0.} & \text{0.} \\
 \end{tabular}
\begin{tabular}{ccccccccc}
 \text{D-methionine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3}  \\
 \text{C1} & 0. & 104.42 & 138.28 & -8.18 & 0.84 & 167.30 & 172.23 & -4.79  \\
 \text{C2} & 104.42 & 0. & -7.22 & 174.89 & -0.12 & -6.04 & -6.06 & 178.22  \\
 \text{C3} & 138.28 & -7.22 & 0. & 0.08 & -1.07 & -3.99 & -8.52 & 1.48  \\
 \text{C4} & -8.18 & 174.89 & 0.08 & 0. & 0. & 2.57 & 8.86 & -8.26  \\
 \text{C5} & 0.84 & -0.12 & -1.07 & 0. & 0. & 0.13 & 0.22 & 0.03  \\
 \text{H1} & 167.30 & -6.04 & -3.99 & 2.57 & 0.13 & 0. & -14.71 & 11.12  \\
 \text{H2} & 172.23 & -6.06 & -8.52 & 8.86 & 0.22 & -14.71 & 0. & 3.78  \\
 \text{H3} & -4.79 & 178.22 & 1.48 & -8.26 & 0.03 & 11.12 & 3.78 & 0.  \\
 \text{H4} & -3.20 & 8.9 & 189.61 & -0.31 & 4.28 & 3.31 & 2.86 & -0.68  \\
 \text{H5} & -5.72 & 2.39 & 188.46 & -0.01 & 8.10 & 2.61 & 14.33 & -0.16  \\
 \text{H6} & -0.29 & -5.61 & -0.40 & 2.81 & 0. & -0.16 & -0.29 & 14.91  \\
 \text{H7} & 2.82 & -4.05 & -0.25 & 11.83 & 0.00 & -0.27 & -0.28 & 0.72  \\
 \text{H8} & 0.34 & 0.15 & 2.5 & 0. & 202.67 & -0.04 & 0.05 & -0.14  \\
 \text{H9} & -0.21 & 0. & 9.93 & 0. & 198.20 & 0. & -0.11 & -0.11  \\
 \text{H10} & 0.29 & 0.17 & 1.55 & 0. & 203.18 & 0.06 & -0.16 & 0.01  \\
 \text{H11} & -0.07 & 8.17 & -0.08 & -7.63 & 0. & 0.02 & 0.18 & 0.84  \\
 \hline
  \text{D-methionine} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} &  -3.20 & -5.72 & -0.29 & 2.82 & 0.34 & -0.21 & 0.29 & -0.07 \\
 \text{C2} &  8.9 & 2.39 & -5.61 & -4.05 & 0.15 & 0. & 0.17 & 8.17 \\
 \text{C3} & 189.61 & 188.46 & -0.40 & -0.25 & 2.5 & 9.93 & 1.55 & -0.08 \\
 \text{C4} &  -0.31 & -0.01 & 2.81 & 11.83 & 0. & 0. & 0. & -7.63 \\
 \text{C5} & 4.28 & 8.09 & 0. & 0.00 & 202.67 & 198.20 & 203.18 & 0. \\
 \text{H1} &  3.31 & 2.61 & -0.16 & -0.27 & -0.04 & 0. & 0.06 & 0.02 \\
 \text{H2} &  2.86 & 14.33 & -0.29 & -0.28 & 0.05 & -0.11 & -0.16 & 0.18 \\
 \text{H3} & -0.68 & -0.16 & 14.91 & 0.72 & -0.14 & -0.11 & 0.01 & 0.84 \\
 \text{H4} &  0. & -15.79 & -0.08 & 0.04 & 0.49 & -0.30 & 0.05 & 0.08 \\
 \text{H5} & -15.79 & 0. & 0.03 & -0.00 & -0.22 & 1.38 & -0.76 & 0.19 \\
 \text{H6} &  -0.08 & 0.03 & 0. & -9.43 & 0. & 0. & 0. & -0.09 \\
 \text{H7} &  0.03 & -0.00 & -9.43 & 0. & 0. & 0. & 0.06 & 0. \\
 \text{H8} &  0.49 & -0.22 & 0. & 0. & 0. & -14.78 & -9.90 & 0. \\
 \text{H9} & -0.30 & 1.38 & 0. & 0. & -14.78 & 0. & -14.80 & 0. \\
 \text{H10} &  0.05 & -0.76 & 0. & 0.06 & -9.90 & -14.80 & 0. & 0. \\
 \text{H11} & 0.08 & 0.19 & -0.09 & 0. & 0. & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{ccccccccc}
 \text{L-methionine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3}  \\
 \text{C1} & 0. & 128.33 & 138.70 & -5.89 & 1.56 & 179.24 & 162.75 & -8.54   \\
 \text{C2} & 128.33 & 0. & -5.00 & 171.07 & -0.16 & -6.21 & -6.11 & 165.85   \\
 \text{C3} & 138.70 & -5.00 & 0. & 1.35 & -0.91 & -8.12 & -4.42 & 5.16   \\
 \text{C4} & -5.89 & 171.07 & 1.35 & 0. & 0. & 5.72 & 4.30 & -10.46   \\
 \text{C5} & 1.56 & -0.16 & -0.91 & 0. & 0. & 0.24 & 0.30 & 0.01   \\
 \text{H1} & 179.24 & -6.21 & -8.12 & 5.72 & 0.24 & 0. & -16.249 & 0.9   \\
 \text{H2} & 162.75 & -6.11 & -4.42 & 4.30 & 0.30 & -16.25 & 0. & 10.03   \\
 \text{H3} & -8.54 & 165.85 & 5.16 & -10.46 & 0.01 & -16.25 & 0. & 10.03   \\
 \text{H4} & -7.26 & 1.76 & 190.25 & -0.23 & 8.57 & 14.96 & 4.189 & -0.16   \\
 \text{H5} & -2.37 & 9.12 & 191.77 & -0.11 & 2.37 & 3.49 & 2.69 & 0.14   \\
 \text{H6} & -0.48 & -4.91 & 0.10 & 6.22 & 0. & -0.11 & -0.15 & 11.50   \\
 \text{H7} & 7.15 & -4.34 & 0.48 & -0.29 & -0.03 & 0.22 & -0.75 & 9.41   \\
 \text{H8} & 0.41 & 0.17 & 1.75 & 0.06 & 205.70 & -0.12 & -0.05 & 0.01   \\
 \text{H9} & -0.01 & -0.01 & 9.30 & 0. & 200.39 & -0.08 & 0. & -0.12   \\
 \text{H10} & 0.50 & 0.08 & 2.11 & 0. & 203.82 & 0.06 & 0.02 & -0.25   \\
 \text{H11} & -0.43 & 6.71 & 0.59 & -7.48 & 0. & -0.16 & 0.05 & -0.07   \\
 \hline
  \text{L-methionine} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} &   -7.26 & -2.37 & -0.48 & 7.15 & 0.41 & -0.01 & 0.50 & -0.43 \\
 \text{C2} &  1.76 & 9.12 & -4.91 & -4.34 & 0.17 & -0.01 & 0.08 & 6.71 \\
 \text{C3} &  190.25 & 191.77 & 0.10 & 0.48 & 1.75 & 9.30 & 2.11 & 0.59 \\
 \text{C4} &   -0.23 & -0.11 & 6.22 & -0.29 & 0.06 & 0. & 0. & -7.48 \\
 \text{C5} &  8.57 & 2.37 & 0. & -0.03 & 205.70 & 200.39 & 203.82 & 0. \\
 \text{H1} &  14.96 & 3.49 & -0.11 & 0.22 & -0.12 & -0.08 & 0.06 & -0.16 \\
 \text{H2} &  4.19 & 2.69 & -0.15 & -0.75 & -0.05 & 0. & 0.02 & 0.05 \\
 \text{H3} &   4.19 & 2.69 & -0.15 & 9.41 & 0.01 & -0.12 & -0.25 & -0.07 \\
 \text{H4} &   0. & -14.97 & 0.02 & -0.07 & -0.77 & 1.34 & -0.46 & 0.18 \\
 \text{H5} &  -14.97 & 0. & 0. & 0. & 0.08 & -0.58 & 0.60 & 0.19 \\
 \text{H6} &   0.02 & 0. & 0. & -11.40 & 0.06 & 0. & 0. & -0.09 \\
 \text{H7} &   -0.07 & 0. & -11.40 & 0. & 0.07 & 0. & 0. & -0.20 \\
 \text{H8} &   -0.77 & 0.08 & 0.06 & 0.07 & 0. & -14.64 & -10.25 & 0. \\
 \text{H9} &   1.34 & -0.58 & 0. & 0. & -14.64 & 0. & -14.17 & 0. \\
 \text{H10} &  -0.46 & 0.60 & 0. & 0. & -10.25 & -14.17 & 0. & 0. \\
 \text{H11} &  0.18 & 0.19 & -0.09 & -0.20 & 0. & 0. & 0. & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{Phenylalanine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{C7} & \text{C8} & \text{C9} & \text{H1}  \\
 \text{C1} & \text{0.} & -0.01 & -0.00 & -0.24 & 0.24 & 0.00 & 0.02 & -0.02 & 0. & 0.01  \\
 \text{C2} & -0.01 & \text{0.} & 0.00 & 0.15 & -0.15 & 0.00 & -0.06 & 0.06 & \text{0.} & -0.04  \\
 \text{C3} & -0.00 & 0.00 & \text{0.} & -0.00 & 0.00 & -0.02 & -0.04 & 0.04 & 0.00 & -0.18  \\
 \text{C4} & -0.24 & 0.15 & -0.00 & \text{0.} & -0.01 & 0.53 & -0.01 & -0.03 & 0.04 & 0.09  \\
 \text{C5} & 0.24 & -0.15 & 0.00 & -0.01 & \text{0.} & -0.51 & 0.03 & 0.01 & -0.04 & 0.16  \\
 \text{C6} & 0.00 & 0.00 & -0.02 & 0.53 & -0.51 & \text{0.} & -0.11 & 0.14 & \text{0.} & -1.26  \\
 \text{C7} & 0.02 & -0.06 & -0.04 & -0.01 & 0.03 & -0.11 & \text{0.} & -0.00 & 0.00 & -1.45  \\
 \text{C8} & -0.02 & 0.06 & 0.04 & -0.03 & 0.01 & 0.14 & -0.00 & \text{0.} & -0.00 & 1.13 \\
 \text{C9} & 0. & \text{0.} & 0.00 & 0.04 & -0.04 & \text{0.} & 0.00 & -0.00 & \text{0.} & -0.93  \\
 \text{H1} & 0.01 & -0.04 & -0.18 & 0.09 & 0.16 & -1.26 & -1.45 & 1.13 & -0.93 & \text{0.}  \\
 \text{H2} & -0.01 & 0.03 & 0.18 & -0.16 & -0.09 & 1.27 & -1.13 & 1.47 & 0.92 & -0.00  \\
 \text{H3} & 0.02 & 0.00 & 0.03 & -0.13 & 0.12 & 0.00 & -0.44 & 0.42 & \text{0.} & 0.72  \\
 \text{H4} & 0.02 & 0.23 & 0.27 & 0.01 & 0.03 & 0.78 & -0.07 & -0.01 & 0.01 & -0.43   \\
 \text{H5} & -0.01 & -0.24 & -0.27 & -0.03 & -0.01 & -0.81 & 0.02 & 0.06 & -0.01 & -1.06   \\
 \text{H6} & 1.54 & -0.25 & -0.35 & \text{0.} & -0.23 & 1.36 & \text{0.} & \text{0.} & \text{0.} & 0.15  \\
 \text{H7} & -1.55 & 0.24 & 0.35 & 0.23 & \text{0.} & -1.36 & \text{0.} & \text{0.} & \text{0.} & -0.34  \\
 \text{H8} & 0.05 & \text{0.} & -0.00 & -0.14 & 0.02 & 2. & 0. & 0.00 & 0.01 & -0.53  \\
 \text{H9} & -0.05 & \text{0.} & 0.00 & -0.02 & 0.15 & -2. & -0.00 & -0.00 & -0.02 & \text{0.}   \\
 \text{H10} & \text{0.} & \text{0.} & 0. & -0.01 & 0.02 & \text{0.} & 0.06 & -0.06 & -0.00 & \text{0.} \\
 \text{H11} & -0.08 & -0.00 & 0.2 & -0.52 & 0.55 & 0.00 & 2. & -2. & 0. & 2.  \\
 \hline
  \text{Phenylalanine} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11}  \\
  \text{C1} &  -0.01 & 0.02 & 0.02 & -0.01 & 1.54 & -1.55 & 0.05 & -0.05 & \text{0.} & -0.08 \\
 \text{C2} &  0.03 & 0.00 & 0.23 & -0.24 & -0.25 & 0.24 & \text{0.} & \text{0.} & \text{0.} & -0.00 \\
 \text{C3} &  0.18 & 0.03 & 0.27 & -0.27 & -0.35 & 0.35 & -0.00 & 0.00 & 0. & 0.2 \\
 \text{C4} &  -0.16 & -0.13 & 0.01 & -0.03 & \text{0.} & 0.23 & -0.14 & -0.02 & -0.01 & -0.52 \\
 \text{C5} & -0.09 & 0.12 & 0.03 & -0.01 & -0.23 & \text{0.} & 0.02 & 0.15 & 0.02 & 0.55 \\
 \text{C6} &  1.27 & 0.00 & 0.78 & -0.81 & 1.36 & -1.36 & 2. & -2. & \text{0.} & 0.00 \\
 \text{C7} &  -1.13 & -0.44 & -0.07 & 0.02 & \text{0.} & \text{0.} & 0. & -0.00 & 0.06 & 2. \\
 \text{C8} &  1.47 & 0.42 & -0.01 & 0.06 & \text{0.} & \text{0.} & 0.00 & -0.00 & -0.06 & -2. \\
 \text{C9} &  0.92 & \text{0.} & 0.01 & -0.01 & \text{0.} & \text{0.} & 0.01 & -0.02 & -0.00 & 0. \\
 \text{H1} & -0.00 & 0.72 & -0.43 & -1.06 & 0.15 & -0.34 & -0.53 & \text{0.} & \text{0.} & 2. \\
 \text{H2} &  \text{0.} & -0.72 & 1.06 & 0.44 & 0.34 & -0.15 & \text{0.} & 0.525 & \text{0.} & -2. \\
 \text{H3} &  -0.72 & \text{0.} & -0.42 & 0.36 & -1.75 & 1.75 & -2. & 2. & \text{0.} & -0.01 \\
 \text{H4} &  1.06 & -0.42 & \text{0.} & -0.00 & \text{0.} & 3.33 & -0.00 & -0.02 & 0.04 & 2. \\
 \text{H5} &  0.44 & 0.36 & -0.00 & \text{0.} & -3. & \text{0.} & 0.02 & 0.00 & -0.04 & -2. \\
 \text{H6} &  0.34 & -1.75 & \text{0.} & -3. & \text{0.} & -0.01 & \text{0.} & \text{0.} & \text{0.} & -2. \\
 \text{H7} &  -0.15 & 1.75 & 3.33 & \text{0.} & -0.01 & \text{0.} & \text{0.} & \text{0.} & \text{0.} & 2. \\
 \text{H8} &  \text{0.} & -2. & -0.00 & 0.02 & \text{0.} & \text{0.} & \text{0.} & 0. & 0.00 & 2. \\
 \text{H9} & 0.53 & 2. & -0.02 & 0.00 & \text{0.} & \text{0.} & 0. & \text{0.} & -0.00 & -2. \\
 \text{H10} & \text{0.} & \text{0.} & 0.04 & -0.04 & \text{0.} & \text{0.} & 0.00 & -0.00 & \text{0.} & \text{0.} \\
 \text{H11} & -2. & -0.01 & 2. & -2. & -2. & 2. & 2. & -2. & \text{0.} & \text{0.} \\
 \end{tabular}
\begin{tabular}{ccccccccccc}
 \text{D-ph.} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{C7} & \text{C8} & \text{C9} & \text{H1}  \\
 \text{C1} & 0. & 94.48 & 153.16 & -4.33 & -3.40 & -7.30 & 3.51 & 3.58 & -1.17 & 170.41   \\
 \text{C2} & 94.48 & 0. & -7.72 & 2.10 & 2.44 & 177.46 & -1.40 & -1.32 & 0. & -7.13   \\
 \text{C3} & 153.16 & -7.72 & 0. & 249.36 & 248.63 & 0.54 & -3.35 & -3.22 & 8.65 & -7.99   \\
 \text{C4} & -4.33 & 2.10 & 249.36 & 0. & -3.88 & -0.05 & 275.77 & 8.16 & -3.16 & 4.07   \\
 \text{C5} & -3.40 & 2.44 & 248.63 & -3.88 & 0. & -0.09 & 7.96 & 273.85 & -3.28 & 6.31   \\
 \text{C6} & -7.30 & 177.46 & 0.54 & -0.05 & -0.09 & 0. & 0.04 & 0.03 & 0. & 9.04   \\
 \text{C7} & 3.51 & -1.40 & -3.35 & 275.77 & 7.96 & 0.04 & 0. & -2.20 & 265.94 & -0.63   \\
 \text{C8} & 3.58 & -1.32 & -3.22 & 8.16 & 273.85 & 0.03 & -2.20 & 0. & 267.09 & 0.28   \\
 \text{C9} & -1.17 & 0. & 8.65 & -3.16 & -3.28 & 0. & 265.94 & 267.09 & 0. & 0.87   \\
 \text{H1} & 170.41 & -7.13 & -7.99 & 4.07 & 6.31 & 9.04 & -0.63 & 0.28 & 0.87 & 0.  \\
 \text{H2} & 172.12 & -6.90 & -6.71 & 7.45 & 4.47 & 2.03 & 1.02 & -0.09 & 0.32 & -12.93   \\
 \text{H3} & -2.84 & 178.18 & 0.69 & -0.18 & -0.16 & -7.68 & 0.12 & 0.08 & 0. & 5.18   \\
 \text{H4} & 3.47 & -0.65 & -0.84 & 210.66 & 6.52 & 0.04 & -2.03 & -1.35 & 7.64 & -0.57   \\
 \text{H5} & 3.53 & -0.82 & -1.12 & 6.69 & 213.73 & 0.09 & -1.33 & -1.90 & 7.74 & -0.44   \\
 \text{H6} & 0.32 & -5.68 & -0.40 & 0. & -0.05 & 2.31 & 0. & 0. & 0. & -0.29   \\
 \text{H7} & 2.48 & -4.44 & -0.28 & -0.04 & 0. & 12.03 & 0. & 0. & 0. & -0.28   \\
 \text{H8} & 0.62 & 0. & 7.73 & -1.71 & -1.70 & 0. & 216.41 & 7.88 & -1.40 & 0.20   \\
 \text{H9} & 0.65 & 0. & 7.71 & -1.73 & -1.47 & 0.00 & 7.92 & 216.46 & -1.41 & 0.   \\
 \text{H10} & 0. & 0. & -1.79 & 7.80 & 7.69 & 0. & -1.13 & -1.20 & 218.17 & 0. \\
 \text{H11} & 0.30 & 8.55 & -0.01 & 0.05 & 0.03 & -7.83 & 0. & 0.03 & 0.04 & 0.   \\
 \hline
  \text{D-ph.} &   \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11}  \\
 \text{C1} &  172.12 & -2.84 & 3.47 & 3.53 & 0.32 & 2.48 & 0.62 & 0.65 & 0. & 0.30 \\
 \text{C2} &   -6.90 & 178.18 & -0.65 & -0.82 & -5.68 & -4.44 & 0. & 0. & 0. & 8.55 \\
 \text{C3} &   -6.71 & 0.69 & -0.84 & -1.12 & -0.40 & -0.28 & 7.73 & 7.71 & -1.79 & -0.01 \\
 \text{C4} &  7.45 & -0.18 & 210.66 & 6.69 & 0. & -0.04 & -1.71 & -1.73 & 7.80 & 0.05 \\
 \text{C5} &  4.47 & -0.16 & 6.52 & 213.73 & -0.05 & 0. & -1.70 & -1.47 & 7.69 & 0.03 \\
 \text{C6} &   2.03 & -7.68 & 0.04 & 0.09 & 2.31 & 12.03 & 0. & 0.00 & 0. & -7.83 \\
 \text{C7} &   1.02 & 0.12 & -2.03 & -1.33 & 0. & 0. & 216.41 & 7.92 & -1.13 & 0. \\
 \text{C8} &   -0.09 & 0.08 & -1.35 & -1.90 & 0. & 0. & 7.88 & 216.46 & -1.20 & 0.03 \\
 \text{C9} &   0.32 & 0. & 7.63 & 7.74 & 0. & 0. & -1.40 & -1.41 & 218.17 & 0.04 \\
 \text{H1} &   -12.93 & 5.18 & -0.57 & -0.44 & -0.29 & -0.28 & 0.20 & 0. & 0. & 0. \\
 \text{H2} &  0. & 10.97 & -0.13 & -0.37 & -0.20 & -0.34 & 0. & 0.12 & 0. & -0.06 \\
 \text{H3} &   10.97 & 0. & 0.06 & 0.03 & 15.00 & 1.01 & -0.03 & 0. & 0. & 1.16 \\
 \text{H4} &  -0.13 & 0.06 & 0. & 1.86 & 0. & 0.00 & 6.75 & 0.75 & 1.11 & 0. \\
 \text{H5} &   -0.37 & 0.03 & 1.86 & 0. & -0.01 & 0. & 0.74 & 6.74 & 1.16 & -0.02 \\
 \text{H6} &  -0.20 & 15.00 & 0. & -0.01 & 0. & -9.67 & 0. & 0. & 0. & -0.07 \\
 \text{H7} &  -0.34 & 1.01 & 0.00 & 0. & -9.67 & 0. & 0. & 0. & 0. & 0. \\
 \text{H8} &   0. & -0.03 & 6.75 & 0.74 & 0. & 0. & 0. & 1.28 & 6.59 & 0. \\
 \text{H9} &   0.12 & 0.00 & 0.75 & 6.74 & 0.00 & 0. & 1.28 & 0. & 6.61 & 0.01 \\
 \text{H10} &   0. & 0. & 1.11 & 1.16 & 0. & 0. & 6.59 & 6.61 & 0. & 0. \\
 \text{H11} & -0.06 & 1.16 & 0. & -0.02 & -0.07 & 0. & 0. & 0.00 & 0. & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{L-ph.} &  \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{C7} & \text{C8} & \text{C9} & \text{H1}  \\
 \text{C1} & 0.00 & 94.00 & 153.04 & -3.41 & -4.33 & -7.33 & 3.58 & 3.51 & -1.17 & 172.23   \\
 \text{C2} & 93.99 & 0.00 & -7.75 & 2.43 & 2.10 & 177.57 & -1.32 & -1.40 & 0.00 & -6.86   \\
 \text{C3} & 153.04 & -7.75 & 0.00 & 248.85 & 249.40 & 0.53 & -3.23 & -3.35 & 8.65 & -6.65   \\
 \text{C4} & -3.41 & 2.43 & 248.85 & 0.00 & -3.85 & -0.09 & 273.88 & 7.95 & -3.28 & 4.46   \\
 \text{C5} & -4.33 & 2.10 & 249.40 & -3.85 & 0.00 & -0.06 & 8.16 & 275.73 & -3.16 & 7.44   \\
 \text{C6} & -7.33 & 177.57 & 0.53 & -0.09 & -0.06 & 0.00 & 0.03 & 0.04 & 0.00 & 2.06   \\
 \text{C7} & 3.57 & -1.32 & -3.23 & 273.88 & 8.16 & 0.03 & 0.00 & -2.20 & 267.17 & -0.10   \\
 \text{C8} & 3.51 & -1.40 & -3.35 & 7.95 & 275.73 & 0.04 & -2.20 & 0.00 & 266.00 & 1.02   \\
 \text{C9} & -1.17 & 0.00 & 8.65 & -3.28 & -3.16 & 0.00 & 267.17 & 266.00 & 0.00 & 0.32   \\
 \text{H1} & 172.23 & -6.86 & -6.65 & 4.46 & 7.44 & 2.06 & -0.10 & 1.02 & 0.32 & 0.00   \\
 \text{H2} & 170.49 & -7.14 & -8.00 & 6.33 & 4.07 & 9.02 & 0.28 & -0.63 & 0.87 & -12.92   \\
 \text{H3} & -2.89 & 178.20 & 0.71 & -0.16 & -0.18 & -7.68 & 0.08 & 0.12 & 0.00 & 10.95   \\
 \text{H4} & 3.53 & -0.82 & -1.10 & 213.75 & 6.69 & 0.08 & -1.89 & -1.33 & 7.73 & -0.37   \\
 \text{H5} & 3.48 & -0.64 & -0.84 & 6.52 & 210.70 & 0.04 & -1.35 & -2.02 & 7.63 & -0.13  \\
 \text{H6} & 2.46 & -4.41 & -0.28 & 0.00 & -0.04 & 12.03 & 0.00 & 0.00 & 0.00 & -0.33   \\
 \text{H7} & 0.31 & -5.67 & -0.39 & -0.05 & 0.00 & 2.30 & 0.00 & 0.00 & 0.00 & -0.20   \\
 \text{H8} & 0.65 & 0.00 & 7.71 & -1.48 & -1.72 & 0.00 & 216.40 & 7.92 & -1.41 & 0.12   \\
 \text{H9} & 0.61 & 0.00 & 7.72 & -1.70 & -1.72 & 0.00 & 7.89 & 216.41 & -1.39 & 0.00   \\
 \text{H10} & 0.00 & 0.00 & -1.78 & 7.69 & 7.80 & 0.00 & -1.19 & -1.13 & 218.16 & 0.00   \\
 \text{H11} & 0.28 & 8.54 & -0.01 & 0.03 & 0.05 & -7.83 & 0.03 & 0.00 & 0.04 & -0.05   \\
 \hline
  \text{L-ph.} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11}  \\
 \text{C1} &  170.49 & -2.89 & 3.53 & 3.48 & 2.46 & 0.31 & 0.65 & 0.61 & 0.00 & 0.28 \\
 \text{C2} &   -7.14 & 178.20 & -0.82 & -0.64 & -4.41 & -5.67 & 0.00 & 0.00 & 0.00 & 8.54 \\
 \text{C3} &   -8.00 & 0.71 & -1.10 & -0.84 & -0.28 & -0.39 & 7.71 & 7.72 & -1.78 & -0.01 \\
 \text{C4} &   6.33 & -0.16 & 213.75 & 6.52 & 0.00 & -0.05 & -1.48 & -1.70 & 7.69 & 0.03 \\
 \text{C5} &   4.07 & -0.18 & 6.69 & 210.70 & -0.04 & 0.00 & -1.72 & -1.72 & 7.80 & 0.05 \\
 \text{C6} &   9.02 & -7.68 & 0.08 & 0.03 & 12.03 & 2.30 & 0.00 & 0.00 & 0.00 & -7.83 \\
 \text{C7} &   0.28 & 0.08 & -1.89 & -1.35 & 0.00 & 0.00 & 216.40 & 7.89 & -1.19 & 0.02 \\
 \text{C8} &   -0.63 & 0.12 & -1.33 & -2.02 & 0.00 & 0.00 & 7.92 & 216.41 & -1.13 & 0.00 \\
 \text{C9} &   0.87 & 0.00 & 7.73 & 7.63 & 0.00 & 0.00 & -1.41 & -1.39 & 218.16 & 0.03 \\
 \text{H1} &   -12.92 & 10.95 & -0.37 & -0.13 & -0.33 & -0.20 & 0.12 & 0.00 & 0.00 & -0.06 \\
 \text{H2} &  0.00 & 5.14 & -0.43 & -0.57 & -0.28 & -0.29 & 0.00 & 0.20 & 0.00 & 0.00 \\
 \text{H3} &   5.14 & 0.00 & 0.04 & 0.06 & 1.01 & 15.02 & 0.00 & -0.03 & 0.00 & 1.15 \\
 \text{H4} &  -0.43 & 0.04 & 0.00 & 1.85 & 0.00 & -0.00 & 6.73 & 0.73 & 1.15 & -0.02 \\
 \text{H5} &   -0.57 & 0.06 & 1.85 & 0.00 & 0.00 & 0.00 & 0.74 & 6.74 & 1.11 & 0.00 \\
 \text{H6} &  -0.28 & 1.01 & 0.00 & 0.00 & 0.00 & -9.58 & 0.00 & 0.00 & 0.00 & 0.00 \\
 \text{H7} &  -0.29 & 15.03 & -0.00 & 0.00 & -9.58 & 0.00 & 0.00 & 0.00 & 0.00 & -0.08 \\
 \text{H8} &  0.00 & 0.00 & 6.73 & 0.74 & 0.00 & 0.00 & 0.00 & 1.29 & 6.61 & 0.00 \\
 \text{H9} &   0.20 & -0.03 & 0.73 & 6.74 & 0.00 & 0.00 & 1.29 & 0.00 & 6.59 & 0.00 \\
 \text{H10} &   0.00 & 0.00 & 1.15 & 1.11 & 0.00 & 0.00 & 6.61 & 6.59 & 0.00 & 0.00 \\
 \text{H11} &  0.00 & 1.15 & -0.02 & 0.00 & 0.00 & -0.08 & 0.00 & 0.00 & 0.00 & 0.00 \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{Serine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0.00 & 0.17 & -0.06 & -0.04 & 0.54 & 0.06 & 0.09 & 0.51 & -1.65 & 0.14 \\
 \text{C2} & 0.17 & 0.00 & -0.18 & -0.00 & 0.04 & -0.01 & -2.24 & 1.14 & -0.01 & -2.91 \\
 \text{C3} & -0.06 & -0.18 & 0.00 & -0.57 & 0.88 & -1.26 & -0.38 & -2.04 & 0.27 & 0.08 \\
 \text{H1} & -0.04 & -0.00 & -0.57 & 0.00 & -0.48 & 0.78 & 0.11 & 2.14 & -1.45 & 2.13 \\
 \text{H2} & 0.54 & 0.04 & 0.88 & -0.48 & 0.00 & 0.03 & 0.23 & 0.74 & 1.61 & 1.83 \\
 \text{H3} & 0.06 & -0.01 & -1.26 & 0.78 & 0.03 & 0.00 & -0.44 & -0.51 & 0.07 & -128.00 \\
 \text{H4} & 0.09 & -2.24 & -0.38 & 0.11 & 0.23 & -0.44 & 0.00 & 0.25 & -0.22 & 0.56 \\
 \text{H5} & 0.51 & 1.14 & -2.04 & 2.14 & 0.74 & -0.51 & 0.25 & 0.00 & 1.34 & 2.00 \\
 \text{H6} & -1.65 & -0.01 & 0.27 & -1.45 & 1.61 & 0.07 & -0.22 & 1.34 & 0.00 & -1.21 \\
 \text{H7} & 0.14 & -2.91 & 0.08 & 2.13 & 1.83 & -128.00 & 0.56 & 2.00 & -1.21 & 0.00 \\
 \end{tabular}
\begin{tabular}{ccccccccccc}
 \text{D-serine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0.00 & 104.06 & 180.41 & 176.84 & -1.52 & -5.54 & -4.93 & -2.84 & 1.24 & 6.61 \\
 \text{C2} & 104.06 & 0.00 & -9.32 & -8.32 & 178.77 & 184.34 & -1.25 & 3.72 & -4.49 & -0.44 \\
 \text{C3} & 180.41 & -9.32 & 0.00 & -8.88 & 3.18 & 9.28 & 4.48 & 10.84 & -0.07 & -7.22 \\
 \text{H1} & 176.84 & -8.32 & -8.88 & 0.00 & 10.24 & 4.99 & 12.81 & -0.16 & -0.27 & -0.02 \\
 \text{H2} & -1.52 & 178.77 & 3.18 & 10.24 & 0.00 & -12.13 & -0.15 & -0.23 & 0.19 & 0.01 \\
 \text{H3} & -5.54 & 184.34 & 9.28 & 4.99 & -12.13 & 0.00 & -0.20 & -0.36 & 14.93 & 0.06 \\
 \text{H4} & -4.93 & -1.25 & 4.48 & 12.81 & -0.15 & -0.20 & 0.00 & -8.57 & -0.03 & -0.09 \\
 \text{H5} & -2.84 & 3.72 & 10.84 & -0.16 & -0.23 & -0.36 & -8.57 & 0.00 & -0.04 & 0.00 \\
 \text{H6} & 1.24 & -4.49 & -0.07 & -0.27 & 0.19 & 14.93 & -0.03 & -0.04 & 0.00 & -0.16 \\
 \text{H7} & 6.61 & -0.44 & -7.22 & -0.02 & 0.01 & 0.06 & -0.09 & 0.00 & -0.16 & 0.00 \\
\end{tabular}
\begin{tabular}{ccccccccccc}
 \text{L-serine} & \text{C1} & \text{C2} & \text{C3} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} \\
 \text{C1} & 0.00 & 123.13 & 170.37 & 170.10 & -2.65 & -5.86 & -5.42 & -4.77 & 0.12 & 7.64 \\
 \text{C2} & 123.13 & 0.00 & -7.76 & -8.31 & 186.71 & 182.41 & 0.07 & 13.50 & -4.46 & 0.08 \\
 \text{C3} & 170.37 & -7.76 & 0.00 & -4.93 & 8.17 & 2.11 & 3.06 & -0.11 & -0.09 & -7.81 \\
 \text{H1} & 170.10 & -8.31 & -4.93 & 0.00 & 6.25 & 11.44 & 14.34 & 4.69 & -0.04 & 0.60 \\
 \text{H2} & -2.65 & 186.71 & 8.17 & 6.25 & 0.00 & -12.44 & -0.19 & -0.51 & 1.80 & 0.32 \\
 \text{H3} & -5.86 & 182.41 & 2.11 & 11.44 & -12.44 & 0.00 & -0.13 & -0.22 & 15.99 & -0.06 \\
 \text{H4} & -5.42 & 0.07 & 3.06 & 14.34 & -0.19 & -0.13 & 0.00 & -11.04 & -0.02 & -0.16 \\
 \text{H5} & -4.77 & 13.50 & -0.11 & 4.69 & -0.51 & -0.22 & -11.04 & 0.00 & -0.21 & -0.04 \\
 \text{H6} & 0.12 & -4.46 & -0.09 & -0.04 & 1.80 & 15.99 & -0.02 & -0.21 & 0.00 & -0.04 \\
 \text{H7} & 7.64 & 0.08 & -7.81 & 0.60 & 0.32 & -0.06 & -0.16 & -0.04 & -0.04 & 0.00 \\
\end{tabular}
\begin{tabular}{cccccccccccccc}
 \text{Threonine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} \\
 \text{C1} & 0.00 & 0.11 & 0.05 & -2.42 & -5.61 & -0.02 & -0.76 & 1.62 & -0.18 & 3.75 & 1.64 & -0.91 & -1.55 \\
 \text{C2} & 0.11 & 0.00 & 0.62 & 0.29 & 5.01 & 0.74 & -1.69 & 1.98 & 0.85 & -0.07 & 1.72 & -1.60 & 0.20 \\
 \text{C3} & 0.05 & 0.62 & 0.00 & 3.13 & -0.58 & 0.22 & 0.03 & 0.01 & -0.01 & -0.36 & -1.80 & 1.81 & 2.00 \\
 \text{C4} & -2.42 & 0.29 & 3.13 & 0.00 & -8.38 & 3.58 & -2.30 & -0.95 & -1.90 & 0.64 & -1.53 & -2.05 & 0.68 \\
 \text{H1} & -5.61 & 5.01 & -0.58 & -8.38 & 0.00 & 2.24 & -2.15 & -1.17 & 3.56 & -0.53 & 0.93 & -1.17 & 0.72 \\
 \text{H2} & -0.02 & 0.74 & 0.22 & 3.58 & 2.24 & 0.00 & -1.08 & 1.31 & 0.06 & -1.51 & 0.05 & -0.87 & 1.43 \\
 \text{H3} & -0.76 & -1.69 & 0.03 & -2.30 & -2.15 & -1.08 & 0.00 & -0.04 & -0.16 & 3.49 & 3.12 & 2.63 & 2.00 \\
 \text{H4} & 1.62 & 1.98 & 0.01 & -0.95 & -1.17 & 1.31 & -0.04 & 0.00 & -0.01 & -1.09 & 3.24 & -1.81 & 0.00 \\
 \text{H5} & -0.18 & 0.85 & -0.01 & -1.90 & 3.56 & 0.06 & -0.16 & -0.01 & 0.00 & -0.95 & -25.36 & -1.14 & 2.00 \\
 \text{H6} & 3.75 & -0.07 & -0.36 & 0.64 & -0.53 & -1.51 & 3.49 & -1.09 & -0.95 & 0.00 & -0.09 & -1.38 & -1.97 \\
 \text{H7} & 1.64 & 1.72 & -1.80 & -1.53 & 0.93 & 0.05 & 3.12 & 3.24 & -25.36 & -0.09 & 0.00 & 8.91 & 2.00 \\
 \text{H8} & -0.91 & -1.60 & 1.81 & -2.05 & -1.17 & -0.87 & 2.63 & -1.81 & -1.14 & -1.38 & 8.91 & 0.00 & -0.79 \\
 \text{H9} & -1.55 & 0.20 & 2.00 & 0.68 & 0.72 & 1.43 & 2.00 & 0.00 & 2.00 & -1.97 & 2.00 & -0.79 & 0.00 \\
 \end{tabular}
\begin{tabular}{cccccccccccccc}
 \text{D-threonine} &  \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} \\
 \text{C1} & 0.00 & 97.40 & 141.88 & 79.49 & 17.04 & 186.12 & -6.07 & -0.76 & -9.84 & -0.47 & 0.42 & -11.15 & -2.34 \\
 \text{C2} & 97.40 & 0.00 & -3.99 & 129.45 & -71.73 & -1.28 & 6.63 & 0.05 & 1.24 & -4.85 & -0.32 & 6.55 & 5.69 \\
 \text{C3} & 141.88 & -3.99 & 0.00 & -0.45 & 11.35 & -4.19 & 170.84 & 172.58 & 176.55 & -0.14 & -0.41 & 0.48 & 0.00 \\
 \text{C4} & 79.49 & 129.45 & -0.45 & 0.00 & 13.77 & -2.45 & 1.54 & -0.53 & 2.34 & 3.31 & 10.45 & 10.95 & -3.89 \\
 \text{H1} & 17.04 & -71.73 & 11.35 & 13.77 & 0.00 & -0.32 & 2.39 & 4.59 & 0.11 & 10.56 & 3.54 & -0.35 & 0.13 \\
 \text{H2} & 186.12 & -1.28 & -4.19 & -2.45 & -0.32 & 0.00 & 5.68 & 1.01 & 11.81 & -0.18 & -0.34 & 1.92 & 0.03 \\
 \text{H3} & -6.07 & 6.63 & 170.84 & 1.54 & 2.39 & 5.68 & 0.00 & -14.95 & -15.74 & -0.02 & -0.05 & -0.54 & 0.00 \\
 \text{H4} & -0.76 & 0.05 & 172.58 & -0.53 & 4.59 & 1.01 & -14.95 & 0.00 & -13.96 & 0.08 & 0.03 & -0.90 & 0.00 \\
 \text{H5} & -9.84 & 1.24 & 176.55 & 2.34 & 0.11 & 11.81 & -15.74 & -13.96 & 0.00 & -0.14 & -0.17 & -0.50 & 0.00 \\
 \text{H6} & -0.47 & -4.85 & -0.14 & 3.31 & 10.56 & -0.18 & -0.02 & 0.08 & -0.14 & 0.00 & -10.99 & -0.38 & -0.14 \\
 \text{H7} & 0.42 & -0.32 & -0.41 & 10.45 & 3.54 & -0.34 & -0.05 & 0.03 & -0.17 & -10.99 & 0.00 & 0.04 & 0.00 \\
 \text{H8} & -11.15 & 6.55 & 0.48 & 10.95 & -0.35 & 1.92 & -0.54 & -0.90 & -0.50 & -0.38 & 0.04 & 0.00 & -0.21 \\
 \text{H9} & -2.34 & 5.69 & 0.00 & -3.89 & 0.13 & 0.03 & 0.00 & 0.00 & 0.00 & -0.14 & 0.00 & -0.21 & 0.00 \\
\end{tabular}
\begin{tabular}{cccccccccccccc}
 \text{L-threonine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} \\
 \text{C1} & 0.00 & 108.73 & 149.19 & -7.48 & -8.08 & 183.24 & -2.73 & -7.20 & -8.21 & 1.54 & 4.27 & -4.15 & -0.30 \\
 \text{C2} & 108.73 & 0.00 & -7.60 & 172.85 & 166.93 & -2.76 & 0.55 & 9.38 & 3.06 & -4.54 & -4.21 & 0.72 & 6.97 \\
 \text{C3} & 149.19 & -7.60 & 0.00 & 2.05 & 6.21 & -5.23 & 175.27 & 174.38 & 174.24 & -0.09 & -0.02 & 9.74 & 0.06 \\
 \text{C4} & -7.48 & 172.85 & 2.05 & 0.00 & -8.46 & 8.64 & -0.11 & -0.19 & 0.06 & 6.46 & 1.38 & -0.14 & -7.87 \\
 \text{H1} & -8.08 & 166.93 & 6.21 & -8.46 & 0.00 & 5.52 & -0.08 & 1.21 & -0.39 & 6.13 & 9.69 & -0.09 & 0.27 \\
 \text{H2} & 183.24 & -2.76 & -5.23 & 8.64 & 5.52 & 0.00 & 1.69 & 4.83 & 12.52 & -0.03 & -0.35 & 0.76 & 0.17 \\
 \text{H3} & -2.73 & 0.55 & 175.27 & -0.11 & -0.08 & 1.69 & 0.00 & -14.32 & -13.45 & 0.08 & 0.24 & 3.96 & -0.05 \\
 \text{H4} & -7.20 & 9.38 & 174.38 & -0.19 & 1.21 & 4.83 & -14.32 & 0.00 & -13.79 & 0.02 & -0.14 & -0.05 & 0.00 \\
 \text{H5} & -8.21 & 3.06 & 174.24 & 0.06 & -0.39 & 12.52 & -13.45 & -13.79 & 0.00 & -0.05 & 0.15 & -0.14 & -0.02 \\
 \text{H6} & 1.54 & -4.54 & -0.09 & 6.46 & 6.13 & -0.03 & 0.08 & 0.02 & -0.05 & 0.00 & -10.00 & -0.07 & -0.00 \\
 \text{H7} & 4.27 & -4.21 & -0.02 & 1.38 & 9.69 & -0.35 & 0.24 & -0.14 & 0.15 & -10.00 & 0.00 & -0.06 & -0.14 \\
 \text{H8} & -4.15 & 0.72 & 9.74 & -0.14 & -0.09 & 0.76 & 3.96 & -0.05 & -0.14 & -0.07 & -0.06 & 0.00 & -0.09 \\
 \text{H9} & -0.30 & 6.97 & 0.06 & -7.87 & 0.27 & 0.17 & -0.05 & 0.00 & -0.02 & -0.00 & -0.14 & -0.09 & 0.00 \\
\end{tabular}
\begin{tabular}
{ccccccccccc}
 \text{Tyrosine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{C7} & \text{C8} & \text{C9} & \text{H1}   \\
 \text{C1} & \text{0.00} & -0.00 & -0.00 & -0.23 & 0.23 & 0.01 & 0.02 & -0.02 & 0.00 & 0.01   \\
 \text{C2} & -0.00 & \text{0.00} & -0.00 & 0.20 & -0.20 & -0.00 & -0.10 & 0.09 & \text{0.00} & -0.01   \\
 \text{C3} & -0.00 & -0.00 & \text{0.00} & 0.01 & -0.00 & -0.03 & -0.03 & 0.03 & 0.00 & -0.17   \\
 \text{C4} & -0.23 & 0.20 & 0.01 & \text{0.00} & -0.01 & 0.67 & 0.01 & 0.02 & 5.13 & 0.10   \\
 \text{C5} & 0.23 & -0.20 & -0.00 & -0.01 & \text{0.00} & -0.70 & -0.02 & -0.01 & -5.12 & 0.16   \\
 \text{C6} & 0.01 & -0.00 & -0.03 & 0.67 & -0.70 & \text{0.00} & 0.06 & -0.05 & \text{0.00} & -1.27   \\
 \text{C7} & 0.02 & -0.10 & -0.03 & 0.01 & -0.02 & 0.06 & \text{0.00} & -0.00 & -0.09 & -1.22   \\
 \text{C8} & -0.02 & 0.09 & 0.03 & 0.02 & -0.01 & -0.05 & \text{0.00} & \text{0.00} & 0.09 & 1.03   \\
 \text{C9} & 0.00 & \text{0.00} & 0.00 & 5.13 & -5.11 & \text{0.00} & -0.09 & 0.09 & \text{0.00} & -0.94   \\
 \text{H1} & 0.01 & -0.01 & -0.17 & 0.10 & 0.16 & -1.27 & -1.22 & 1.03 & -0.94 & \text{0.00}   \\
 \text{H2} & -0.01 & 0.00 & 0.16 & -0.16 & -0.10 & 1.27 & -1.07 & 1.19 & 0.92 & -0.00   \\
 \text{H3} & 0.02 & 0.00 & -0.00 & -0.11 & 0.10 & 0.00 & -0.36 & 0.36 & \text{0.00} & 0.73   \\
 \text{H4} & 0.03 & 0.26 & 0.41 & 0.02 & 0.02 & 0.79 & 0.07 & 0.00 & 0.01 & -0.42   \\
 \text{H5} & -0.02 & -0.28 & -0.42 & -0.02 & -0.01 & -0.81 & -0.00 & -0.08 & -0.01 & -1.11   \\
 \text{H6} & 1.38 & -0.24 & -0.30 & \text{0.00} & -0.27 & 1.40 & \text{0.00} & \text{0.00} & \text{0.00} & 0.18  \\
 \text{H7} & -1.44 & 0.24 & 0.28 & 0.25 & \text{0.00} & -1.38 & \text{0.00} & \text{0.00} & \text{0.00} & -0.34   \\
 \text{H8} & -0.08 & \text{0.00} & -0.08 & 0.16 & -0.06 & 2.00 & -0.04 & -0.05 & -0.43 & -0.50   \\
 \text{H9} & 0.09 & \text{0.00} & 0.08 & 0.06 & -0.16 & -2.00 & 0.05 & 0.04 & 0.43 & \text{0.00}   \\
 \text{H10} & -0.09 & -0.00 & 0.10 & -0.49 & 0.51 & -0.01 & 2.00 & -2.00 & \text{0.00} & 2.00   \\
 \text{H11} & \text{0.00} & \text{0.00} & 0.00 & -2.09 & 2.09 & \text{0.00} & -1.32 & 1.32 & 0.00 & \text{0.00}  \\
\hline
 \text{Tyrosine} &  \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} &   -0.01 & 0.02 & 0.03 & -0.02 & 1.38 & -1.44 & -0.08 & 0.09 & -0.09 & \text{0.00} \\
 \text{C2} &   0.00 & 0.00 & 0.26 & -0.28 & -0.24 & 0.24 & \text{0.00} & \text{0.00} & -0.00 & \text{0.00} \\
 \text{C3} &   0.16 & -0.00 & 0.41 & -0.42 & -0.30 & 0.28 & -0.08 & 0.08 & 0.10 & 0.00 \\
 \text{C4} &   -0.16 & -0.11 & 0.02 & -0.02 & \text{0.00} & 0.25 & 0.16 & 0.06 & -0.49 & -2.09 \\
 \text{C5} &   -0.10 & 0.10 & 0.02 & -0.01 & -0.27 & \text{0.00} & -0.06 & -0.16 & 0.51 & 2.09 \\
 \text{C6} &  1.27 & 0.00 & 0.79 & -0.81 & 1.40 & -1.38 & 2.00 & -2.00 & -0.00 & \text{0.00} \\
 \text{C7} &   -1.07 & -0.36 & 0.07 & -0.00 & \text{0.00} & \text{0.00} & -0.04 & 0.05 & 2.00 & -1.32 \\
 \text{C8} &   1.19 & 0.36 & 0.00 & -0.08 & \text{0.00} & \text{0.00} & -0.05 & 0.04 & -2.00 & 1.32 \\
 \text{C9} &   0.92 & \text{0.00} & 0.01 & -0.01 & \text{0.00} & \text{0.00} & -0.43 & 0.43 & \text{0.00} & 0.00 \\
 \text{H1} &   -0.00 & 0.73 & -0.42 & -1.12 & 0.18 & -0.34 & -0.50 & \text{0.00} & 2.00 & \text{0.00} \\
 \text{H2} &   \text{0.00} & -0.73 & 1.09 & 0.43 & 0.34 & -0.19 & \text{0.00} & 0.49 & -2.00 & \text{0.00} \\
 \text{H3} &  -0.73 & \text{0.00} & -0.32 & 0.32 & -1.73 & 1.72 & -2.00 & 2.00 & -0.01 & \text{0.00} \\
 \text{H4} &   1.09 & -0.32 & \text{0.00} & -0.00 & \text{0.00} & 3.33 & -0.04 & 0.09 & 2.00 & 2.00 \\
 \text{H5} &   0.44 & 0.32 & -0.00 & \text{0.00} & -3.33 & \text{0.00} & -0.09 & 0.04 & -2.00 & -2.00 \\
 \text{H6} &   0.34 & -1.73 & \text{0.00} & -3.33 & \text{0.00} & -0.01 & \text{0.00} & \text{0.00} & -2.00 & \text{0.00} \\
 \text{H7} &  -0.19 & 1.72 & 3.33 & \text{0.00} & -0.01 & \text{0.00} & \text{0.00} & \text{0.00} & 2.00 & \text{0.00} \\
 \text{H8} &  -0.50 &  \text{0.00} & -2.00 & -0.04 & -0.09 & \text{0.00} & \text{0.00} & \text{0.00} & 0.00 & 0.87  \\
 \text{H9} &   0.49 & 2.00 & 0.09 & 0.04 & \text{0.00} & \text{0.00} & 0.00 & \text{0.00} & \text{0.00} & -0.90 \\
 \text{H10} &   -2.00 & -0.01 & 2.00 & -2.00 & -2.00 & 2.00 & \text{0.00} & \text{0.00} & \text{0.00} & \text{0.00} \\
 \text{H11} &  \text{0.00} & \text{0.00} & 2.00 & -2.00 & \text{0.00} & \text{0.00} & 0.87 & -0.90 & \text{0.00} & \text{0.00} \\
 \end{tabular}
\begin{tabular}{ccccccccccc}
 \text{D-tyrosine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{C7} & \text{C8} & \text{C9} & \text{H1}   \\
 \text{C1} & 0. & 95.80 & 155.50 & -3.92 & -3.13 & -7.19 & 3.78 & 3.85 & -1.20 & 169.93 \\
 \text{C2} & 95.80 & 0. & -7.67 & 2.04 & 2.48 & 177.62 & -1.39 & -1.26 & 0. & -6.94   \\
 \text{C3} & 155.50 & -7.67 & 0. & 250.04 & 251.19 & 0.58 & -3.69 & -3.59 & 8.58 & -8.04   \\
 \text{C4} & -3.92 & 2.04 & 250.04 & 0. & -3.26 & -0.06 & 289.06 & 5.78 & 0.79 & 4.01   \\
 \text{C5} & -3.13 & 2.48 & 251.19 & -3.26 & 0. & -0.12 & 5.90 & 291.00 & -1.82 & 6.38   \\
 \text{C6} & -7.19 & 177.62 & 0.58 & -0.06 & -0.12 & 0. & 0.04 & 0.04 & 0. & 9.14   \\
 \text{C7} & 3.78 & -1.39 & -3.69 & 289.06 & 5.90 & 0.04 & 0. & 3.27 & 286.75 & -0.66   \\
 \text{C8} & 3.85 & -1.26 & -3.59 & 5.78 & 291.00 & 0.04 & 3.27 & 0. & 262.26 & 0.31   \\
 \text{C9} & -1.20 & 0. & 8.58 & 0.79 & -1.82 & 0. & 286.75 & 262.26 & 0. & 0.80   \\
 \text{H1} & 169.93 & -6.94 & -8.04 & 4.01 & 6.38 & 9.14 & -0.66 & 0.31 & 0.80 & 0.   \\
 \text{H2} & 171.68 & -6.92 & -6.84 & 7.50 & 4.42 & 2.04 & 0.95 & -0.17 & 0.30 & -13.25   \\
 \text{H3} & -2.73 & 177.65 & 0.71 & -0.18 & -0.16 & -7.62 & 0.12 & 0.08 & 0. & 5.08   \\
 \text{H4} & 3.29 & -0.65 & -1.07 & 209.42 & 7.43 & 0.04 & -1.93 & -1.59 & 9.50 & -0.55  \\
 \text{H5} & 3.37 & -0.85 & -1.62 & 7.62 & 212.69 & 0.09 & -1.60 & -2.07 & 9.60 & -0.44   \\
 \text{H6} & 0.45 & -5.62 & -0.41 & 0. & -0.05 & 2.14 & 0. & 0. & 0. & -0.28   \\
 \text{H7} & 2.41 & -4.43 & -0.30 & -0.04 & 0. & 12.06 & 0. & 0. & 0. & -0.27   \\
 \text{H8} & 0.46 & 0. & 7.79 & -2.82 & -1.14 & 0. & 219.59 & 4.75 & -4.10 & 0.21   \\
 \text{H9} & 0.42 & 0. & 7.20 & -1.07 & -3.30 & 0.00 & 4.51 & 210.91 & -2.64 & 0.   \\
 \text{H10} & 0.36 & 8.47 & -0.01 & 0.05 & 0.03 & -7.86 & 0. & 0.02 & 0. & 0.   \\
 \text{H11} & 0. & 0. & -0.40 & 1.88 & -0.04 & 0. & 9.13 & 1.88 & -4.70 & 0. \\
 \hline
  \text{D-tyrosine} &  \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} &   171.68 & -2.73 & 3.29 & 3.37 & 0.45 & 2.41 & 0.46 & 0.42 & 0.36 & 0. \\
 \text{C2} &  -6.92 & 177.65 & -0.65 & -0.85 & -5.62 & -4.43 & 0. & 0. & 8.47 & 0. \\
 \text{C3} &   -6.84 & 0.71 & -1.07 & -1.62 & -0.41 & -0.30 & 7.79 & 7.20 & -0.01 & -0.40 \\
 \text{C4} &   7.50 & -0.18 & 209.42 & 7.62 & 0. & -0.04 & -2.81 & -1.07 & 0.05 & 1.88 \\
 \text{C5} &   4.42 & -0.16 & 7.43 & 212.69 & -0.05 & 0. & -1.14 & -3.30 & 0.03 & -0.04 \\
 \text{C6} &   2.04 & -7.62 & 0.04 & 0.09 & 2.14 & 12.06 & 0. & 0.00 & -7.86 & 0. \\
 \text{C7} &   0.95 & 0.12 & -1.93 & -1.60 & 0. & 0. & 219.59 & 4.51 & 0. & 9.13 \\
 \text{C8} &   -0.17 & 0.08 & -1.59 & -2.07 & 0. & 0. & 4.75 & 210.91 & 0.02 & 1.88 \\
 \text{C9} &  0.30 & 0. & 9.50 & 9.60 & 0. & 0. & -4.10 & -2.64 & 0. & -4.69 \\
 \text{H1} &   -13.25 & 5.08 & -0.55 & -0.44 & -0.28 & -0.27 & 0.21 & 0. & 0. & 0. \\
 \text{H2} &   0. & 11.03 & -0.13 & -0.36 & -0.19 & -0.34 & 0. & 0.13 & -0.06 & 0. \\
 \text{H3} &   11.03 & 0. & 0.05 & 0.04 & 15.09 & 1.14 & -0.03 & 0. & 1.19 & 0. \\
 \text{H4} &  -0.13 & 0.05 & 0. & 2.14 & 0. & 0.00 & 7.44 & 0.52 & 0. & 0. \\
 \text{H5} &  -0.36 & 0.04 & 2.14 & 0. & -0.00 & 0. & 0.57 & 7.15 & -0.02 & 0.11 \\
 \text{H6} &   -0.19 & 15.09 & 0. & -0.00 & 0. & -9.81 & 0. & 0. & -0.07 & 0. \\
 \text{H7} &  -0.34 & 1.14 & 0.00 & 0. & -9.81 & 0. & 0. & 0. & 0. & 0. \\
 \text{H8} &   0. & -0.03 & 7.44 & 0.57 & 0. & 0. & 0. & 2.89 & 0. & 0.03 \\
 \text{H9} &  0.13 & 0. & 0.52 & 7.15 & 0. & 0. & 2.89 & 0. & 0. & 0.08 \\
 \text{H10} &  -0.06 & 1.19 & 0. & -0.02 & -0.07 & 0. & 0. & 0. & 0. & 0. \\
 \text{H11} &   0. & 0. & 0. & 0.11 & 0. & 0. & 0.03 & 0.08 & 0. & 0. \\
\end{tabular}
\begin{tabular}
{ccccccccccc}
 \text{L-tyrosine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{C6} & \text{C7} & \text{C8} & \text{C9} & \text{H1}   \\
 \text{C1} & 0. & 95.34 & 155.42 & -3.11 & -3.93 & -7.23 & 3.85 & 3.79 & -1.20 & 171.64  \\
 \text{C2} & 95.34 & 0. & -7.64 & 2.49 & 2.03 & 177.59 & -1.26 & -1.38 & 0. & -6.88  \\
 \text{C3} & 155.42 & -7.64 & 0. & 251.47 & 250.07 & 0.57 & -3.59 & -3.69 & 8.59 & -6.80 \\
 \text{C4} & -3.11 & 2.49 & 251.47 & 0. & -3.24 & -0.12 & 290.91 & 5.90 & -1.81 & 4.44   \\
 \text{C5} & -3.93 & 2.03 & 250.07 & -3.24 & 0. & -0.06 & 5.79 & 289.08 & 0.80 & 7.50   \\
 \text{C6} & -7.23 & 177.59 & 0.57 & -0.12 & -0.06 & 0. & 0.04 & 0.04 & 0. & 2.05   \\
 \text{C7} & 3.85 & -1.26 & -3.59 & 290.91 & 5.79 & 0.04 & 0. & 3.27 & 262.31 & -0.16   \\
 \text{C8} & 3.79 & -1.38 & -3.69 & 5.90 & 289.08 & 0.04 & 3.27 & 0. & 286.84 & 0.96   \\
 \text{C9} & -1.20 & 0. & 8.59 & -1.81 & 0.80 & 0. & 262.31 & 286.84 & 0. & 0.29   \\
 \text{H1} & 171.64 & -6.88 & -6.80 & 4.44 & 7.50 & 2.05 & -0.16 & 0.96 & 0.29 & 0.  \\
 \text{H2} & 170.02 & -6.94 & -8.06 & 6.35 & 3.98 & 9.12 & 0.29 & -0.68 & 0.82 & -13.24  \\
 \text{H3} & -2.78 & 177.79 & 0.71 & -0.16 & -0.17 & -7.62 & 0.08 & 0.12 & 0. & 11.01  \\
 \text{H4} & 3.39 & -0.84 & -1.61 & 212.79 & 7.61 & 0.09 & -2.06 & -1.59 & 9.59 & -0.36   \\
 \text{H5} & 3.30 & -0.64 & -1.06 & 7.44 & 209.58 & 0.04 & -1.59 & -1.92 & 9.50 & -0.12 \\
 \text{H6} & 2.46 & -4.41 & -0.30 & 0. & -0.04 & 12.05 & 0. & 0. & 0. & -0.34   \\
 \text{H7} & 0.39 & -5.62 & -0.41 & -0.05 & 0. & 2.21 & 0. & 0. & 0. & -0.19   \\
 \text{H8} & 0.42 & 0. & 7.20 & -3.31 & -1.07 & 0.00 & 210.84 & 4.51 & -2.64 & 0.12    \\
 \text{H9} & 0.46 & 0. & 7.79 & -1.14 & -2.82 & 0. & 4.76 & 219.54 & -4.10 & 0.   \\
 \text{H10} & 0.33 & 8.46 & -0.01 & 0.03 & 0.05 & -7.85 & 0.03 & 0. & 0. & -0.06   \\
 \text{H11} & 0. & 0. & -0.39 & -0.04 & 1.88 & 0. & 1.88 & 9.13 & -4.70 & 0.   \\
 \hline
  \text{L-tyrosine} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} &  170.02 & -2.78 & 3.39 & 3.30 & 2.46 & 0.39 & 0.42 & 0.46 & 0.33 & 0. \\
 \text{C2} &  -6.94 & 177.79 & -0.84 & -0.64 & -4.41 & -5.62 & 0. & 0. & 8.46 & 0. \\
 \text{C3} &  -8.06 & 0.71 & -1.61 & -1.06 & -0.30 & -0.41 & 7.20 & 7.79 & -0.01 & -0.39 \\
 \text{C4} &   6.35 & -0.16 & 212.79 & 7.44 & 0. & -0.05 & -3.31 & -1.14 & 0.03 & -0.04 \\
 \text{C5} &   3.98 & -0.17 & 7.61 & 209.58 & -0.04 & 0. & -1.07 & -2.82 & 0.05 & 1.88 \\
 \text{C6} &   9.12 & -7.62 & 0.09 & 0.04 & 12.05 & 2.21 & 0.00 & 0. & -7.85 & 0. \\
 \text{C7} &   0.29 & 0.08 & -2.06 & -1.59 & 0. & 0. & 210.84 & 4.76 & 0.03 & 1.88 \\
 \text{C8} &   -0.68 & 0.12 & -1.59 & -1.92 & 0. & 0. & 4.51 & 219.54 & 0. & 9.13 \\
 \text{C9} &    0.82 & 0. & 9.59 & 9.50 & 0. & 0. & -2.64 & -4.10 & 0. & -4.70 \\
 \text{H1} &  -13.24 & 11.01 & -0.36 & -0.12 & -0.34 & -0.19 & 0.12 & 0. & -0.06 & 0. \\
 \text{H2} &   0. & 5.11 & -0.45 & -0.56 & -0.28 & -0.28 & 0. & 0.21 & 0. & 0. \\
 \text{H3} &  5.11 & 0. & 0.04 & 0.05 & 1.08 & 15.04 & 0. & -0.03 & 1.18 & 0. \\
 \text{H4} &   -0.45 & 0.04 & 0. & 2.13 & 0. & -0.00 & 7.13 & 0.57 & -0.02 & 0.11 \\
 \text{H5} &  -0.56 & 0.05 & 2.13 & 0. & 0.00 & 0. & 0.52 & 7.43 & 0. & 0. \\
 \text{H6} &   -0.28 & 1.08 & 0. & 0.00 & 0. & -9.73 & 0. & 0. & 0. & 0. \\
 \text{H7} &   -0.28 & 15.04 & -0.00 & 0. & -9.73 & 0. & 0. & 0. & -0.07 & 0. \\
 \text{H8} &   0. & 0. & 7.13 & 0.52 & 0. & 0. & 0. & 2.88 & 0. & 0.08 \\
 \text{H9} &  0.21 & -0.03 & 0.57 & 7.43 & 0. & 0. & 2.88 & 0. & 0. & 0.03 \\
 \text{H10} &   0. & 1.18 & -0.02 & 0. & 0. & -0.07 & 0. & 0. & 0. & 0. \\
 \text{H11} &  0. & 0. & 0.11 & 0. & 0. & 0. & 0.08 & 0.03 & 0. & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
 \text{Valine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} & \text{0.} & -0.00 & -0.03 & 0.03 & -0.00 & 0.00 & 0.00 & -0.12 & 0.09 & -0.05 & -0.10 & 0.05 & 0.12 & 2.17 & -2.11 & 0.03 \\
 \text{C2} & -0.00 & \text{0.} & -0.29 & 0.30 & -0.00 & 0.00 & 0.00 & 0.35 & -0.67 & 0.14 & 0.66 & -0.14 & -0.34 & 0.16 & -0.16 & 0.00 \\
 \text{C3} & -0.03 & -0.29 & \text{0.} & -0.00 & -2.22 & -0.05 & -1.05 & -0.05 & 0.05 & 0.00 & -0.03 & -0.01 & 0.05 & 2.33 & -0.20 & 1.62 \\
 \text{C4} & 0.03 & 0.30 & -0.00 & \text{0.} & 2.21 & 0.04 & 1.05 & -0.05 & 0.04 & 0.01 & -0.05 & -0.00 & 0.05 & 0.19 & -2.29 & -1.59 \\
 \text{C5} & -0.00 & -0.00 & -2.22 & 2.21 & \text{0.} & -0.00 & -0.00 & 0.72 & 1.49 & 0.61 & -1.61 & -0.57 & -0.69 & -0.48 & 0.47 & 0.00 \\
 \text{H1} & 0.00 & 0.00 & -0.05 & 0.04 & -0.00 & \text{0.} & 0.01 & 0.02 & 0.07 & 0.10 & -0.07 & -0.10 & -0.02 & 4.32 & -4.22 & -0.04 \\
 \text{H2} & 0.00 & 0.00 & -1.05 & 1.05 & -0.00 & 0.01 & \text{0.} & -0.31 & -0.61 & -1.53 & 0.65 & 1.50 & 0.37 & -1.88 & 1.96 & -0.09 \\
 \text{H3} & -0.12 & 0.35 & -0.05 & -0.05 & 0.72 & 0.02 & -0.31 & \text{0.} & 0.05 & -0.01 & 0.06 & -0.88 & 0.00 & 1.08 & -2.81 & 0.64 \\
 \text{H4} & 0.09 & -0.67 & 0.05 & 0.04 & 1.50 & 0.07 & -0.61 & 0.05 & \text{0.} & -0.01 & 0.02 & 0.11 & -0.04 & 13.73 & -3.15 & 2.37 \\
 \text{H5} & -0.05 & 0.14 & 0.00 & 0.01 & 0.61 & 0.10 & -1.53 & -0.01 & -0.01 & \text{0.} & -0.09 & 0.06 & 0.67 & -2.00 & -4.62 & 2.18 \\
 \text{H6} & -0.10 & 0.66 & -0.03 & -0.05 & -1.61 & -0.07 & 0.65 & 0.06 & 0.02 & -0.09 & \text{0.} & 0.01 & -0.05 & 3.45 & -38.00 & -2.37 \\
 \text{H7} & 0.05 & -0.14 & -0.01 & -0.00 & -0.57 & -0.10 & 1.50 & -0.88 & 0.11 & 0.06 & 0.01 & \text{0.} & 0.01 & 5.58 & 2.00 & -2.18 \\
 \text{H8} & 0.12 & -0.34 & 0.05 & 0.05 & -0.69 & -0.02 & 0.37 & 0.00 & -0.04 & 0.67 & -0.05 & 0.01 & \text{0.} & 2.44 & -1.03 & -0.65 \\
 \text{H9} & 2.17 & 0.16 & 2.33 & 0.19 & -0.48 & 4.32 & -1.89 & 1.08 & 13.73 & -2.00 & 3.45 & 5.58 & 2.44 & \text{0.} & 0.01 & 2.00 \\
 \text{H10} & -2.11 & -0.16 & -0.20 & -2.29 & 0.47 & -4.22 & 1.96 & -2.81 & -3.15 & -4.62 & -38.00 & 2.00 & -1.03 & 0.01 & \text{0.} & -2.00 \\
 \text{H11} & 0.03 & 0.00 & 1.62 & -1.59 & 0.00 & -0.04 & -0.09 & 0.64 & 2.37 & 2.18 & -2.37 & -2.18 & -0.65 & 2.00 & -2.00 & \text{0.} \\
 \end{tabular}
\begin{tabular}{ccccccccccccccccc}
 \text{D-valine} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} & 0. & 108.01 & 127.74 & 124.28 & -7.34 & 165.19 & -6.18 & -5.72 & -6.30 & -5.07 & -6.92 & -4.82 & -5.08 & -0.26 & 6.78 & -0.41 \\
 \text{C2} & 108.01 & 0. & -6.81 & -5.04 & 169.87 & -7.25 & 164.59 & 2.01 & 2.00 & 10.36 & 1.00 & 11.88 & 2.86 & -3.58 & -4.21 & 7.03 \\
 \text{C3} & 127.74 & -6.81 & 0. & -7.76 & 1.81 & -7.22 & 6.10 & 177.56 & 169.34 & 170.24 & 2.69 & 1.22 & 10.72 & -0.09 & -0.29 & 0.03 \\
 \text{C4} & 124.28 & -5.04 & -7.76 & 0. & -0.09 & -6.91 & 1.90 & 11.25 & 2.59 & 1.21 & 177.83 & 170.78 & 169.63 & -0.24 & 1.26 & 0.36 \\
 \text{C5} & -7.34 & 169.87 & 1.81 & -0.09 & 0. & 9.52 & -9.76 & -0.09 & -0.03 & -0.11 & -0.19 & -0.21 & -0.18 & 8.34 & 4.92 & -7.62 \\
 \text{H1} & 165.19 & -7.25 & -7.22 & -6.91 & 9.52 & 0. & 3.23 & 2.65 & 13.23 & 4.31 & 14.17 & 4.79 & 2.70 & -0.25 & 0.72 & -0.10 \\
 \text{H2} & -6.18 & 164.59 & 6.10 & 1.90 & -9.76 & 3.23 & 0. & -0.24 & -0.31 & 1.45 & -0.16 & 0.20 & -0.16 & 8.32 & 0.08 & -0.45 \\
 \text{H3} & -5.72 & 2.01 & 177.56 & 11.25 & -0.09 & 2.65 & -0.24 & 0. & -13.06 & -14.21 & -0.15 & 0.08 & 3.21 & 0.04 & 0.09 & -0.04 \\
 \text{H4} & -6.30 & 2.00 & 169.34 & 2.59 & -0.03 & 13.23 & -0.31 & -13.06 & 0. & -14.10 & -0.17 & -0.23 & -0.15 & 0.04 & -0.07 & -0.02 \\
 \text{H5} & -5.07 & 10.36 & 170.24 & 1.21 & -0.11 & 4.31 & 1.45 & -14.21 & -14.10 & 0. & -0.25 & -0.10 & 0.03 & -0.08 & 0.09 & -0.01 \\
 \text{H6} & -6.92 & 1.00 & 2.69 & 177.83 & -0.19 & 14.17 & -0.16 & -0.15 & -0.17 & -0.25 & 0. & -13.95 & -13.68 & 0.02 & -0.06 & 0.28 \\
 \text{H7} & -4.82 & 11.88 & 1.22 & 170.78 & -0.21 & 4.79 & 0.20 & 0.08 & -0.23 & -0.10 & -13.95 & 0. & -14.07 & -0.04 & 0. & 0.32 \\
 \text{H8} & -5.08 & 2.85 & 10.72 & 169.63 & -0.18 & 2.70 & -0.16 & 3.21 & -0.15 & 0.03 & -13.68 & -14.07 & 0. & -0.01 & 0.13 & -0.07 \\
 \text{H9} & -0.26 & -3.58 & -0.09 & -0.24 & 8.34 & -0.25 & 8.32 & 0.04 & 0.04 & -0.08 & 0.02 & -0.04 & -0.01 & 0. & -9.10 & 0. \\
 \text{H10} & 6.78 & -4.21 & -0.29 & 1.26 & 4.92 & 0.72 & 0.08 & 0.09 & -0.07 & 0.09 & -0.06 & 0. & 0.13 & -9.10 & 0. & 0.06 \\
 \text{H11} & -0.41 & 7.03 & 0.03 & 0.36 & -7.62 & -0.10 & -0.45 & -0.04 & -0.02 & -0.01 & 0.28 & 0.32 & -0.07 & 0. & 0.06 & 0. \\
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
 \text{L-val.} & \text{C1} & \text{C2} & \text{C3} & \text{C4} & \text{C5} & \text{H1} & \text{H2} & \text{H3} & \text{H4} & \text{H5} & \text{H6} & \text{H7} & \text{H8} & \text{H9} & \text{H10} & \text{H11} \\
 \text{C1} & 0. & 107.75 & 124.48 & 127.99 & -7.32 & 165.43 & -6.20 & -5.10 & -6.92 & -4.82 & -6.29 & -5.07 & -5.74 & 6.48 & -0.18 & -0.42 \\
 \text{C2} & 107.75 & 0. & -5.11 & -6.84 & 169.87 & -7.26 & 164.81 & 2.86 & 1.00 & 11.91 & 2.00 & 10.37 & 2.02 & -4.19 & -3.58 & 7.03 \\
 \text{C3} & 124.48 & -5.11 & 0. & -7.75 & -0.10 & -6.89 & 1.90 & 169.67 & 177.71 & 170.81 & 2.60 & 1.22 & 11.26 & 1.23 & -0.24 & 0.35 \\
 \text{C4} & 127.99 & -6.84 & -7.75 & 0. & 1.87 & -7.22 & 6.15 & 10.73 & 2.70 & 1.23 & 169.34 & 170.34 & 177.63 & -0.29 & -0.09 & 0.04 \\
 \text{C5} & -7.32 & 169.87 & -0.10 & 1.87 & 0. & 9.47 & -9.75 & -0.19 & -0.19 & -0.21 & -0.02 & -0.12 & -0.09 & 5.10 & 7.98 & -7.62 \\
 \text{H1} & 165.43 & -7.26 & -6.89 & -7.22 & 9.47 & 0. & 3.26 & 2.70 & 14.19 & 4.78 & 13.26 & 4.32 & 2.66 & 0.69 & -0.26 & -0.09 \\
 \text{H2} & -6.20 & 164.81 & 1.90 & 6.15 & -9.75 & 3.26 & 0. & -0.18 & -0.16 & 0.19 & -0.32 & 1.45 & -0.24 & 0.25 & 8.52 & -0.41 \\
 \text{H3} & -5.10 & 2.86 & 169.67 & 10.73 & -0.19 & 2.70 & -0.18 & 0. & -13.68 & -14.09 & -0.16 & 0.03 & 3.21 & 0.13 & -0.02 & -0.07 \\
 \text{H4} & -6.92 & 1.00 & 177.71 & 2.70 & -0.19 & 14.19 & -0.16 & -13.68 & 0. & -13.95 & -0.18 & -0.26 & -0.15 & -0.06 & 0.01 & 0.29 \\
 \text{H5} & -4.82 & 11.91 & 170.81 & 1.23 & -0.21 & 4.78 & 0.19 & -14.09 & -13.95 & 0. & -0.23 & -0.11 & 0.08 & 0. & -0.03 & 0.33 \\
 \text{H6} & -6.29 & 2.00 & 2.60 & 169.34 & -0.02 & 13.26 & -0.32 & -0.16 & -0.18 & -0.23 & 0. & -14.08 & -13.08 & -0.06 & 0.05 & -0.02 \\
 \text{H7} & -5.07 & 10.37 & 1.22 & 170.34 & -0.12 & 4.32 & 1.45 & 0.03 & -0.26 & -0.11 & -14.08 & 0. & -14.24 & 0.09 & -0.08 & -0.01 \\
 \text{H8} & -5.74 & 2.02 & 11.26 & 177.63 & -0.09 & 2.66 & -0.24 & 3.21 & -0.15 & 0.08 & -13.08 & -14.24 & 0. & 0.1 & 0.04 & -0.04 \\
 \text{H9} & 6.48 & -4.19 & 1.23 & -0.29 & 5.10 & 0.69 & 0.25 & 0.13 & -0.06 & 0. & -0.06 & 0.09 & 0.1 & 0. & -9.16 & 0.07 \\
 \text{H10} & -0.18 & -3.58 & -0.24 & -0.09 & 7.98 & -0.26 & 8.52 & -0.02 & 0.01 & -0.03 & 0.05 & -0.08 & 0.04 & -9.16 & 0. & 0. \\
 \text{H11} & -0.42 & 7.03 & 0.35 & 0.04 & -7.62 & -0.09 & -0.41 & -0.07 & 0.29 & 0.33 & -0.02 & -0.01 & -0.04 & 0.07 & 0. & 0. \\
\end{tabular}
